Nested Graph Pseudo-Label Refinement for Noisy Label Domain Adaptation Learning

Graph Domain Adaptation (GDA) facilitates knowledge transfer from labeled source graphs to unlabeled target graphs by learning domain-invariant representations, which is essential in applications such as molecular property prediction and social network analysis. However, most existing GDA methods rely on the assumption of clean source labels, which rarely holds in real-world scenarios where annotation noise is pervasive. This label noise severely impairs feature alignment and degrades adaptation performance under domain shifts. To address this challenge, we propose Nested Graph Pseudo-Label Refinement (NeGPR), a novel framework tailored for graph-level domain adaptation with noisy labels. NeGPR first pretrains dual branches, i.e., semantic and topology branches, by enforcing neighborhood consistency in the feature space, thereby reducing the influence of noisy supervision. To bridge domain gaps, NeGPR employs a nested refinement mechanism in which one branch selects high-confidence target samples to guide the adaptation of the other, enabling progressive cross-domain learning. Furthermore, since pseudo-labels may still contain noise and the pre-trained branches are already overfitted to the noisy labels in the source domain, NeGPR incorporates a noise-aware regularization strategy. This regularization is theoretically proven to mitigate the adverse effects of pseudo-label noise, even under the presence of source overfitting, thus enhancing the robustness of the adaptation process. Extensive experiments on benchmark datasets demonstrate that NeGPR consistently outperforms state-of-the-art methods under severe label noise, achieving gains of up to 12.7% in accuracy.

==> (inline-0) <==
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule
		\textbf{Methods} & N0→N1 & N1→N0 & N0→N2 & N2→N0 & N0→N3 & N3→N0 & N1→N2 & N2→N1 & N1→N3 & N3→N1 & N2→N3 & N3→N2 \\ \midrule
		{\method{} w/o IB} & 51.2 & 51.3 & 49.2 & 49.9 & 49.7 & 49.5 & 49.3 & 50.2 & 52.1 & 50.0 & 53.5 & 50.3 \\
		{\method{} w/o EB} & 50.1 & 50.8 & 50.6 & 50.8 & 51.5 & 50.7 & 49.5 & 50.1 & 50.1 & 49.9 & 51.6 & 50.7 \\
		{\method{} w/o NRL} & 58.0 & 58.8 & 60.1 & 60.0 & 59.0 & 51.8 & 59.2 & 60.0 & 59.1 & 58.2 & 57.5 & 59.1 \\
		{\method{} w/o NTR} & 58.5 & 60.8 & 61.1 & 62.9 & 58.3 & 51.2 & 59.6 & 57.5 & 59.8 & 59.2 & 58.8 & 58.7 \\
		\midrule
		{\method{}} & \textbf{60.7} & \textbf{61.9} & \textbf{61.4} & \textbf{66.8} & \textbf{60.5} & \textbf{52.3} & \textbf{60.2} & \textbf{62.8} & \textbf{61.5} & \textbf{60.6} & \textbf{63.4} & \textbf{59.6} \\ \bottomrule
	\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule
		\textbf{Methods} & F0→F1 & F1→F0 & F0→F2 & F2→F0 & F0→F3 & F3→F0 & F1→F2 & F2→F1 & F1→F3 & F3→F1 & F2→F3 & F3→F2 \\ \midrule
		{\method{} w/o IB} & 51.4 & 49.3 & 49.5 & 50.3 & 49.5 & 49.7 & 49.7 & 50.7 & 50.4 & 50.5 & 50.4 & 50.7 \\
		{\method{} w/o EB} & 51.4 & 50.2 & 48.6 & 49.9 & 45.9 & 48.8 & 50.6 & 49.3 & 49.4 & 50.2 & 48.9 & 50.8 \\
		{\method{} w/o NRL} & 60.4 & 58.3 & 58.7 & 58.2 & 67.3 & 58.0 & 58.8 & 56.3 & 68.9 & 56.0 & 72.7 & 58.6 \\
		{\method{} w/o NTR} & 60.3 & 59.1 & 59.3 & 59.3 & 66.9 & 58.8 & 60.1 & 57.8 & 67.9 & 58.9 & 73.3 & 57.7 \\ \midrule
		{\method{}} & \textbf{63.9} & \textbf{60.4} & \textbf{60.9} & \textbf{63.4} & \textbf{68.2} & \textbf{59.9} & \textbf{60.6} & \textbf{59.7} & \textbf{72.1} & \textbf{59.6} & \textbf{74.7} & \textbf{59.4} \\ \bottomrule
	\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule
		\textbf{Methods} & M0→M1 & M1→M0 & M0→M2 & M2→M0 & M0→M3 & M3→M0 & M1→M2 & M2→M1 & M1→M3 & M3→M1 & M2→M3 & M3→M2 \\ \midrule
		{\method{} w/o IB} & 52.7 & 50.3 & 50.8 & 48.5 & 50.5 & 50.9 & 51.2 & 50.7 & 50.5 & 49.5 & 48.8 & 49.4 \\
		{\method{} w/o EB} & 52.7 & 51.0 & 51.5 & 50.8 & 44.3 & 49.0 & 52.6 & 50.1 & 51.8 & 48.7 & 46.0 & 49.8 \\
		{\method{} w/o NRL} & 67.5 & 64.9 & 62.5 & 62.9 & 57.7 & 64.2 & 62.6 & 69.1 & 62.2 & 61.4 & 57.1 & 63.3 \\
		{\method{} w/o NTR} & 66.4 & 64.8 & 60.6 & 62.2 & 58.2 & 65.1 & 63.5 & 70.8 & 63.9 & 61.7 & 58.5 & 61.4 \\ \midrule
		{\method{}} & \textbf{70.1} & \textbf{65.6} & \textbf{66.7} & \textbf{63.9} & \textbf{59.7} & \textbf{65.9} & \textbf{65.8} & \textbf{72.3} & \textbf{64.2} & \textbf{63.6} & \textbf{59.1} & \textbf{65.6} \\ \bottomrule
	\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule                                                      
		\textbf{Methods}    & P0$\rightarrow$P1 & P1$\rightarrow$P0 & P0$\rightarrow$P2 & P2$\rightarrow$P0 & P0$\rightarrow$P3 & P3$\rightarrow$P0 & P1$\rightarrow$P2 & P2$\rightarrow$P1 & P1$\rightarrow$P3 & P3$\rightarrow$P1 & P2$\rightarrow$P3 & P3$\rightarrow$P2
 \\ \midrule
		WL  & 68.1\scriptsize{$\pm$}1.7 & 31.2\scriptsize{$\pm$}0.9 & 54.3\scriptsize{$\pm$}1.5 & 66.7\scriptsize{$\pm$}2.3 & 24.8\scriptsize{$\pm$}1.2 & 21.9\scriptsize{$\pm$}1.1 & 50.2\scriptsize{$\pm$}2.0 & 42.8\scriptsize{$\pm$}1.5 & 34.0\scriptsize{$\pm$}1.1 & 61.0\scriptsize{$\pm$}0.8 & 33.6\scriptsize{$\pm$}0.9 & 44.1\scriptsize{$\pm$}2.2 \\
        PathNN      & 68.3\scriptsize{$\pm$}1.1 & 73.0\scriptsize{$\pm$}1.2 & 55.4\scriptsize{$\pm$}0.8 & 38.5\scriptsize{$\pm$}1.0 & 25.7\scriptsize{$\pm$}0.9 & 22.9\scriptsize{$\pm$}1.1 & 40.1\scriptsize{$\pm$}0.7 & 64.0\scriptsize{$\pm$}1.4 & 34.7\scriptsize{$\pm$}1.2 & 27.9\scriptsize{$\pm$}1.3 & 67.3\scriptsize{$\pm$}0.9 & 46.9\scriptsize{$\pm$}1.0 \\
        GCN         & 67.6\scriptsize{$\pm$}1.2 & 73.7\scriptsize{$\pm$}1.1 & 56.2\scriptsize{$\pm$}0.8 & 71.8\scriptsize{$\pm$}2.0 & 24.1\scriptsize{$\pm$}1.1 & 22.8\scriptsize{$\pm$}0.7 & 52.7\scriptsize{$\pm$}1.3 & 64.3\scriptsize{$\pm$}1.5 & 27.7\scriptsize{$\pm$}1.2 & 46.0\scriptsize{$\pm$}0.9 & 30.7\scriptsize{$\pm$}1.0 & 47.3\scriptsize{$\pm$}1.4 \\
        GIN         & 62.7\scriptsize{$\pm$}1.3 & 49.1\scriptsize{$\pm$}0.8 & 50.9\scriptsize{$\pm$}1.2 & 49.7\scriptsize{$\pm$}0.9 & 25.1\scriptsize{$\pm$}1.1 & 60.3\scriptsize{$\pm$}0.7 & 45.6\scriptsize{$\pm$}1.0 & 46.1\scriptsize{$\pm$}1.2 & 66.4\scriptsize{$\pm$}1.0 & 44.6\scriptsize{$\pm$}1.4 & 43.1\scriptsize{$\pm$}0.6 & 48.8\scriptsize{$\pm$}0.9 \\
        GAT &         63.0\scriptsize{$\pm$}1.2 & 68.5\scriptsize{$\pm$}1.0 & 50.5\scriptsize{$\pm$}0.9 & 65.9\scriptsize{$\pm$}2.1 & 64.8\scriptsize{$\pm$}1.3 & 17.7\scriptsize{$\pm$}0.8 & 49.3\scriptsize{$\pm$}1.0 & 63.1\scriptsize{$\pm$}1.5 & 46.2\scriptsize{$\pm$}1.2 & 25.8\scriptsize{$\pm$}1.1 & 33.4\scriptsize{$\pm$}0.7 & 49.3\scriptsize{$\pm$}1.4 \\
        GMT         & 54.9\scriptsize{$\pm$1.5} & 51.4\scriptsize{$\pm$1.4} & 53.5\scriptsize{$\pm$1.2} & 51.9\scriptsize{$\pm$1.4} & 43.1\scriptsize{$\pm$1.2} & 46.1\scriptsize{$\pm$1.0} & 51.4\scriptsize{$\pm$1.4} & 46.5\scriptsize{$\pm$0.6} & 47.8\scriptsize{$\pm$1.9} & 47.8\scriptsize{$\pm$0.7} & 54.3\scriptsize{$\pm$2.4} & 49.0\scriptsize{$\pm$1.4} \\
        \midrule
        Co-teaching & 67.7\scriptsize{$\pm$}1.3 & 69.5\scriptsize{$\pm$}0.9 & 54.6\scriptsize{$\pm$}1.0 & 69.1\scriptsize{$\pm$}2.1 & 24.9\scriptsize{$\pm$}0.8 & 25.9\scriptsize{$\pm$}0.7 & 49.6\scriptsize{$\pm$}1.1 & 61.7\scriptsize{$\pm$}1.5 & 39.2\scriptsize{$\pm$}1.0 & 47.8\scriptsize{$\pm$}1.2 & 43.3\scriptsize{$\pm$}0.9 & 46.7\scriptsize{$\pm$}1.0 \\
        Taylor-CE   & 66.1\scriptsize{$\pm$}1.2 & 66.0\scriptsize{$\pm$}0.9 & 49.6\scriptsize{$\pm$}1.1 & 54.1\scriptsize{$\pm$}0.8 & 28.2\scriptsize{$\pm$}1.3 & 57.7\scriptsize{$\pm$}1.0 & 50.9\scriptsize{$\pm$}0.7 & 42.3\scriptsize{$\pm$}1.2 & 70.0\scriptsize{$\pm$}0.6 & 40.2\scriptsize{$\pm$}0.8 & 40.1\scriptsize{$\pm$}1.0 & 42.3\scriptsize{$\pm$}0.9 \\
        RTGNN       & 63.3\scriptsize{$\pm$}1.2 & 76.0\scriptsize{$\pm$}1.1 & 61.5\scriptsize{$\pm$}0.8 & 67.4\scriptsize{$\pm$}1.3 & 26.3\scriptsize{$\pm$}0.9 & 20.3\scriptsize{$\pm$}0.7 & 55.5\scriptsize{$\pm$}1.0 & 67.7\scriptsize{$\pm$}1.4 & 24.7\scriptsize{$\pm$}1.0 & 49.1\scriptsize{$\pm$}1.2 & 34.5\scriptsize{$\pm$}1.1 & 44.3\scriptsize{$\pm$}0.8 \\
        OMG       &  65.2\scriptsize{$\pm$}1.0 & 72.5\scriptsize{$\pm$}1.1 & 47.4\scriptsize{$\pm$}0.9 & 63.5\scriptsize{$\pm$}1.2 & 68.3\scriptsize{$\pm$}1.0 & 22.7\scriptsize{$\pm$}0.7 & 46.6\scriptsize{$\pm$}1.3 & 59.6\scriptsize{$\pm$}1.5 & 52.8\scriptsize{$\pm$}1.2 & 21.5\scriptsize{$\pm$}0.8 & 35.3\scriptsize{$\pm$}0.9 & 43.9\scriptsize{$\pm$}1.1 \\
        SPORT       & 61.0\scriptsize{$\pm$}1.1 & 65.0\scriptsize{$\pm$}1.2 & 48.8\scriptsize{$\pm$}0.9 & 68.8\scriptsize{$\pm$}1.0 & 54.9\scriptsize{$\pm$}1.3 & 52.1\scriptsize{$\pm$}1.0 & 55.6\scriptsize{$\pm$}0.8 & 64.6\scriptsize{$\pm$}1.4 & 51.9\scriptsize{$\pm$}1.1 & 26.0\scriptsize{$\pm$}1.2 & 34.5\scriptsize{$\pm$}1.0 & 42.6\scriptsize{$\pm$}1.1 \\
        \midrule
        CoCo        &67.3\scriptsize{$\pm$}1.2 & 51.1\scriptsize{$\pm$}0.9 & 55.5\scriptsize{$\pm$}1.0 & 64.7\scriptsize{$\pm$}1.3 & 71.7\scriptsize{$\pm$}1.1 & 26.1\scriptsize{$\pm$}0.7 & 51.9\scriptsize{$\pm$}1.0 & 55.4\scriptsize{$\pm$}1.1 & 37.0\scriptsize{$\pm$}1.2 & 56.6\scriptsize{$\pm$}0.8 & 38.5\scriptsize{$\pm$}1.0 & 44.8\scriptsize{$\pm$}1.3 \\
        DEAL        & 66.2\scriptsize{$\pm$}1.1 & 72.3\scriptsize{$\pm$}1.0 & 54.2\scriptsize{$\pm$}0.9 & 71.9\scriptsize{$\pm$}1.3 & 35.2\scriptsize{$\pm$}1.0 & 58.5\scriptsize{$\pm$}0.8 & 50.6\scriptsize{$\pm$}1.2 & 65.5\scriptsize{$\pm$}0.7 & 44.5\scriptsize{$\pm$}1.0 & 67.4\scriptsize{$\pm$}1.2 & 64.5\scriptsize{$\pm$}0.9 & 47.4\scriptsize{$\pm$}1.1 \\
        SGDA        & 67.4\scriptsize{$\pm$}1.2 & 58.7\scriptsize{$\pm$}1.1 & 58.3\scriptsize{$\pm$}0.9 & 73.0\scriptsize{$\pm$}1.4 & 38.8\scriptsize{$\pm$}0.8 & 32.4\scriptsize{$\pm$}1.0 & 48.1\scriptsize{$\pm$}1.2 & 49.4\scriptsize{$\pm$}0.9 & 39.9\scriptsize{$\pm$}1.0 & 59.2\scriptsize{$\pm$}1.1 & 40.8\scriptsize{$\pm$}0.7 & 46.7\scriptsize{$\pm$}1.0 \\
        A2GNN       & 60.6\scriptsize{$\pm$}1.0 & 66.3\scriptsize{$\pm$}1.2 & 54.0\scriptsize{$\pm$}0.9 & 68.6\scriptsize{$\pm$}1.3 & 59.9\scriptsize{$\pm$}1.1 & 53.9\scriptsize{$\pm$}0.8 & 44.0\scriptsize{$\pm$}1.0 & 62.9\scriptsize{$\pm$}1.2 & 43.5\scriptsize{$\pm$}0.7 & 36.6\scriptsize{$\pm$}1.0 & 46.4\scriptsize{$\pm$}1.1 & 54.3\scriptsize{$\pm$}0.9 \\
        StruRW      & 62.4\scriptsize{$\pm$}1.1 & 73.0\scriptsize{$\pm$}1.2 & 60.2\scriptsize{$\pm$}0.9 & 71.6\scriptsize{$\pm$}1.3 & 40.5\scriptsize{$\pm$}0.8 & 34.8\scriptsize{$\pm$}1.0 & 49.5\scriptsize{$\pm$}1.2 & 66.5\scriptsize{$\pm$}1.4 & 37.1\scriptsize{$\pm$}1.0 & 61.7\scriptsize{$\pm$}1.1 & 41.2\scriptsize{$\pm$}0.7 & 46.8\scriptsize{$\pm$}1.0 \\
        PA-BOTH     & 64.9\scriptsize{$\pm$}1.1 & 73.0\scriptsize{$\pm$}1.2 & 57.7\scriptsize{$\pm$}0.9 & 68.9\scriptsize{$\pm$}1.3 & 36.3\scriptsize{$\pm$}1.0 & 55.0\scriptsize{$\pm$}1.0 & 53.9\scriptsize{$\pm$}0.8 & 67.1\scriptsize{$\pm$}1.1 & 42.9\scriptsize{$\pm$}1.0 & 68.3\scriptsize{$\pm$}0.9 & 62.8\scriptsize{$\pm$}1.0 & 45.3\scriptsize{$\pm$}1.2 \\
        \midrule
        ROAD & 64.4\scriptsize{$\pm$3.4} & 83.5\scriptsize{$\pm$2.0} & 57.7\scriptsize{$\pm$1.8} & 70.2\scriptsize{$\pm$2.1} & 44.0\scriptsize{$\pm$3.0} & 43.4\scriptsize{$\pm$2.2} & 56.9\scriptsize{$\pm$2.6} & 62.4\scriptsize{$\pm$3.1} & 59.0\scriptsize{$\pm$2.3} & 62.1\scriptsize{$\pm$1.7} & 60.6\scriptsize{$\pm$2.0} & 57.6\scriptsize{$\pm$1.7}\\
ALEX & \textbf{70.7\scriptsize{$\pm$3.3}} & 73.8\scriptsize{$\pm$2.1} & 60.5\scriptsize{$\pm$2.4} & 73.8\scriptsize{$\pm$2.8} & 69.0\scriptsize{$\pm$3.3} & 62.4\scriptsize{$\pm$3.0} & 58.0\scriptsize{$\pm$2.5} & 64.3\scriptsize{$\pm$3.2} & 69.0\scriptsize{$\pm$2.8} & 67.1\scriptsize{$\pm$2.6} & 68.7\scriptsize{$\pm$2.2} & 60.2\scriptsize{$\pm$2.7} \\ 
\midrule
        \method{}        & 70.3\scriptsize{$\pm$1.9} & \textbf{77.2\scriptsize{$\pm$2.1}} & \textbf{61.6\scriptsize{$\pm$1.5}} & \textbf{76.9\scriptsize{$\pm$1.0}} & \textbf{76.6\scriptsize{$\pm$2.2}} & \textbf{66.7\scriptsize{$\pm$2.0}} & \textbf{60.1\scriptsize{$\pm$1.2}} & \textbf{70.5\scriptsize{$\pm$2.3}} & \textbf{72.3\scriptsize{$\pm$1.4}} & \textbf{69.3\scriptsize{$\pm$2.7}} & \textbf{70.5\scriptsize{$\pm$1.4}} & \textbf{62.3\scriptsize{$\pm$2.8}}  \\ \bottomrule
	\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule                                                      
		\textbf{Methods}    & P0$\rightarrow$P1 & P1$\rightarrow$P0 & P0$\rightarrow$P2 & P2$\rightarrow$P0 & P0$\rightarrow$P3 & P3$\rightarrow$P0 & P1$\rightarrow$P2 & P2$\rightarrow$P1 & P1$\rightarrow$P3 & P3$\rightarrow$P1 & P2$\rightarrow$P3 & P3$\rightarrow$P2\\ \midrule
		WL  & 67.2\scriptsize{$\pm$}2.0 & 33.2\scriptsize{$\pm$}3.1 & 56.5\scriptsize{$\pm$}2.3 & 69.4\scriptsize{$\pm$}1.9 & 26.5\scriptsize{$\pm$}2.4 & 20.9\scriptsize{$\pm$}2.0 & 51.2\scriptsize{$\pm$}2.5 & 44.1\scriptsize{$\pm$}2.3 & 32.8\scriptsize{$\pm$}2.0 & 60.5\scriptsize{$\pm$}2.1 & 34.1\scriptsize{$\pm$}2.0 & 41.8\scriptsize{$\pm$}2.4 \\
        PathNN      & 69.2\scriptsize{$\pm$}2.1 & 71.2\scriptsize{$\pm$}2.2 & 55.9\scriptsize{$\pm$}2.0 & 37.7\scriptsize{$\pm$}2.1 & 26.0\scriptsize{$\pm$}2.0 & 21.8\scriptsize{$\pm$}2.2 & 41.1\scriptsize{$\pm$}2.3 & 62.8\scriptsize{$\pm$}2.0 & 33.2\scriptsize{$\pm$}2.1 & 28.2\scriptsize{$\pm$}2.0 & 66.5\scriptsize{$\pm$}2.3 & 47.0\scriptsize{$\pm$}2.1 \\
        GCN         & 68.0\scriptsize{$\pm$}2.1 & 72.0\scriptsize{$\pm$}2.0 & 56.5\scriptsize{$\pm$}2.2 & 71.7\scriptsize{$\pm$}2.3 & 25.4\scriptsize{$\pm$}2.1 & 24.1\scriptsize{$\pm$}2.0 & 54.0\scriptsize{$\pm$}2.3 & 63.6\scriptsize{$\pm$}2.2 & 28.0\scriptsize{$\pm$}2.1 & 46.0\scriptsize{$\pm$}2.0 & 31.2\scriptsize{$\pm$}2.0 & 47.4\scriptsize{$\pm$}2.1 \\
        GIN         & 61.7\scriptsize{$\pm$}2.3 & 50.2\scriptsize{$\pm$}2.4 & 52.1\scriptsize{$\pm$}2.2 & 49.9\scriptsize{$\pm$}2.1 & 43.2\scriptsize{$\pm$}2.0 & 56.5\scriptsize{$\pm$}2.3 & 44.7\scriptsize{$\pm$}2.1 & 47.0\scriptsize{$\pm$}2.2 & 58.6\scriptsize{$\pm$}2.1 & 43.1\scriptsize{$\pm$}2.0 & 42.8\scriptsize{$\pm$}2.1 & 49.2\scriptsize{$\pm$}2.2  \\
        GAT         & 63.2\scriptsize{$\pm$}2.2 & 67.4\scriptsize{$\pm$}2.1 & 51.0\scriptsize{$\pm$}2.3 & 67.1\scriptsize{$\pm$}2.2 & 64.0\scriptsize{$\pm$}2.3 & 19.1\scriptsize{$\pm$}2.0 & 50.3\scriptsize{$\pm$}2.2 & 62.3\scriptsize{$\pm$}2.3 & 45.9\scriptsize{$\pm$}2.1 & 26.2\scriptsize{$\pm$}2.1 & 32.5\scriptsize{$\pm$}2.2 & 48.6\scriptsize{$\pm$}2.3 \\
        GMT         & 56.2\scriptsize{$\pm$1.7} & 51.2\scriptsize{$\pm$1.6} & 51.4\scriptsize{$\pm$0.7} & 53.0\scriptsize{$\pm$1.3} & 43.0\scriptsize{$\pm$1.0} & 48.5\scriptsize{$\pm$1.1} & 51.6\scriptsize{$\pm$1.9} & 52.2\scriptsize{$\pm$1.6} & 47.6\scriptsize{$\pm$1.4} & 49.0\scriptsize{$\pm$1.2} & 46.1\scriptsize{$\pm$0.9} & 47.9\scriptsize{$\pm$1.8} \\
        \midrule
        Co-teaching & 66.9\scriptsize{$\pm$}2.3 & 69.5\scriptsize{$\pm$}2.1 & 54.5\scriptsize{$\pm$}2.2 & 68.9\scriptsize{$\pm$}2.1 & 25.2\scriptsize{$\pm$}2.0 & 26.2\scriptsize{$\pm$}2.3 & 50.1\scriptsize{$\pm$}2.1 & 62.0\scriptsize{$\pm$}2.2 & 39.3\scriptsize{$\pm$}2.0 & 47.0\scriptsize{$\pm$}2.1 & 43.5\scriptsize{$\pm$}2.0 & 46.1\scriptsize{$\pm$}2.2  \\
        Taylor-CE   & 66.2\scriptsize{$\pm$}2.1 & 67.0\scriptsize{$\pm$}2.0 & 48.6\scriptsize{$\pm$}2.2 & 53.2\scriptsize{$\pm$}2.3 & 28.4\scriptsize{$\pm$}2.1 & 58.0\scriptsize{$\pm$}2.0 & 51.2\scriptsize{$\pm$}2.1 & 42.1\scriptsize{$\pm$}2.3 & 60.0\scriptsize{$\pm$}2.0 & 40.2\scriptsize{$\pm$}2.1 & 39.7\scriptsize{$\pm$}2.0 & 41.6\scriptsize{$\pm$}2.2 \\
        RTGNN       & 62.5\scriptsize{$\pm$}2.2 & 76.8\scriptsize{$\pm$}2.3 & 60.5\scriptsize{$\pm$}2.1 & 68.0\scriptsize{$\pm$}2.2 & 26.3\scriptsize{$\pm$}2.0 & 19.8\scriptsize{$\pm$}2.1 & 55.4\scriptsize{$\pm$}2.3 & 66.7\scriptsize{$\pm$}2.0 & 24.1\scriptsize{$\pm$}2.0 & 49.3\scriptsize{$\pm$}2.2 & 34.2\scriptsize{$\pm$}2.1 & 44.3\scriptsize{$\pm$}2.0 \\
        OMG         & 65.2\scriptsize{$\pm$}2.1 & 72.5\scriptsize{$\pm$}2.2 & 47.4\scriptsize{$\pm$}2.1 & 63.6\scriptsize{$\pm$}2.3 & 68.4\scriptsize{$\pm$}2.0 & 22.6\scriptsize{$\pm$}2.0 & 46.8\scriptsize{$\pm$}2.1 & 59.6\scriptsize{$\pm$}2.2 & 52.8\scriptsize{$\pm$}2.0 & 21.5\scriptsize{$\pm$}2.0 & 35.3\scriptsize{$\pm$}2.1 & 43.9\scriptsize{$\pm$}2.0 \\
        SPORT       & 61.0\scriptsize{$\pm$}2.1 & 65.7\scriptsize{$\pm$}2.0 & 48.8\scriptsize{$\pm$}2.2 & 69.4\scriptsize{$\pm$}2.3 & 55.1\scriptsize{$\pm$}2.1 & 52.0\scriptsize{$\pm$}2.1 & 55.6\scriptsize{$\pm$}2.1 & 64.5\scriptsize{$\pm$}2.0 & 51.9\scriptsize{$\pm$}2.2 & 25.6\scriptsize{$\pm$}2.1 & 34.3\scriptsize{$\pm$}2.0 & 42.5\scriptsize{$\pm$}2.2 \\ \midrule
        CoCo        & 67.2\scriptsize{$\pm$}2.0 & 51.2\scriptsize{$\pm$}2.1 & 55.5\scriptsize{$\pm$}2.2 & 64.7\scriptsize{$\pm$}2.0 & 71.7\scriptsize{$\pm$}2.3 & 26.1\scriptsize{$\pm$}2.1 & 51.9\scriptsize{$\pm$}2.1 & 55.3\scriptsize{$\pm$}2.1 & 37.0\scriptsize{$\pm$}2.0 & 56.5\scriptsize{$\pm$}2.2 & 38.5\scriptsize{$\pm$}2.1 & 44.7\scriptsize{$\pm$}2.0 \\
        DEAL       & 65.9\scriptsize{$\pm$1.8} & 72.0\scriptsize{$\pm$1.3} & 53.9\scriptsize{$\pm$2.9} & 71.6\scriptsize{$\pm$1.8} & 35.0\scriptsize{$\pm$1.4} & 58.2\scriptsize{$\pm$1.7} & 50.3\scriptsize{$\pm$2.5} & 65.8\scriptsize{$\pm$1.8} & 44.2\scriptsize{$\pm$1.6} & 67.7\scriptsize{$\pm$2.3} & 64.3\scriptsize{$\pm$1.1} & 47.2\scriptsize{$\pm$2.5} \\
        SGDA        & 67.2\scriptsize{$\pm$1.3} & 59.0\scriptsize{$\pm$2.5} & 58.0\scriptsize{$\pm$2.2} & 72.7\scriptsize{$\pm$1.7} & 38.6\scriptsize{$\pm$0.9} & 32.7\scriptsize{$\pm$1.3} & 47.9\scriptsize{$\pm$1.9} & 49.1\scriptsize{$\pm$2.7} & 39.6\scriptsize{$\pm$1.5} & 58.9\scriptsize{$\pm$3.1} & 40.5\scriptsize{$\pm$2.4} & 46.4\scriptsize{$\pm$1.2} \\
        A2GNN       & 60.3\scriptsize{$\pm$1.3} & 66.0\scriptsize{$\pm$1.9} & 53.7\scriptsize{$\pm$1.2} & 68.3\scriptsize{$\pm$2.4} & 59.7\scriptsize{$\pm$1.8} & 53.6\scriptsize{$\pm$1.7} & 43.7\scriptsize{$\pm$0.6} & 62.6\scriptsize{$\pm$1.9} & 43.2\scriptsize{$\pm$1.4} & 36.3\scriptsize{$\pm$2.3} & 46.1\scriptsize{$\pm$1.5} & 54.1\scriptsize{$\pm$3.4} \\
        StruRW      & 62.1\scriptsize{$\pm$0.7} & 73.3\scriptsize{$\pm$1.5} & 59.9\scriptsize{$\pm$1.4} & 71.3\scriptsize{$\pm$0.9} & 40.2\scriptsize{$\pm$1.4} & 34.5\scriptsize{$\pm$2.5} & 49.2\scriptsize{$\pm$1.8} & 66.2\scriptsize{$\pm$1.9} & 36.8\scriptsize{$\pm$3.5} & 61.4\scriptsize{$\pm$1.7} & 40.9\scriptsize{$\pm$1.2} & 46.5\scriptsize{$\pm$1.8} \\
        PA-BOTH     & 64.6\scriptsize{$\pm$0.5} & 73.3\scriptsize{$\pm$1.1} & 57.4\scriptsize{$\pm$3.6} & 68.7\scriptsize{$\pm$3.9} & 36.0\scriptsize{$\pm$2.7} & 54.8\scriptsize{$\pm$3.1} & 53.6\scriptsize{$\pm$3.3} & 66.8\scriptsize{$\pm$1.5} & 42.6\scriptsize{$\pm$1.4} & 68.0\scriptsize{$\pm$1.7} & 62.5\scriptsize{$\pm$1.2} & 45.0\scriptsize{$\pm$1.8} \\ \midrule
        ROAD & 64.4\scriptsize{$\pm$2.4} & 68.0\scriptsize{$\pm$2.2} & 59.4\scriptsize{$\pm$2.6} & 70.3\scriptsize{$\pm$1.7} & 54.4\scriptsize{$\pm$2.0} & 57.5\scriptsize{$\pm$1.8} & 59.1\scriptsize{$\pm$2.3} & 64.6\scriptsize{$\pm$2.7} & 54.4\scriptsize{$\pm$2.0} & 64.5\scriptsize{$\pm$3.1} & 54.9\scriptsize{$\pm$2.9} & 57.1\scriptsize{$\pm$2.3} 
\\
ALEX & \textbf{73.6\scriptsize{$\pm$2.2}} & 73.7\scriptsize{$\pm$2.3} & 61.5\scriptsize{$\pm$3.2} & 73.6\scriptsize{$\pm$2.8} & 68.7\scriptsize{$\pm$1.4} & 63.7\scriptsize{$\pm$2.9} & \textbf{62.2\scriptsize{$\pm$1.5}} & 68.5\scriptsize{$\pm$2.2} & 61.1\scriptsize{$\pm$2.6} & 66.9\scriptsize{$\pm$2.3} & 67.1\scriptsize{$\pm$1.6} & 60.5\scriptsize{$\pm$2.4}
\\
\midrule
        \method{}        & 72.8\scriptsize{$\pm$2.4} & \textbf{77.7\scriptsize{$\pm$1.5}} & \textbf{63.3\scriptsize{$\pm$1.7}} & \textbf{75.1\scriptsize{$\pm$1.9}} & \textbf{77.5\scriptsize{$\pm$2.7}} & \textbf{66.1\scriptsize{$\pm$1.6}} & 61.9\scriptsize{$\pm$1.8} & \textbf{70.9\scriptsize{$\pm$1.4}} & \textbf{63.9\scriptsize{$\pm$1.9}} & \textbf{73.1\scriptsize{$\pm$2.7}} & \textbf{67.8\scriptsize{$\pm$1.5}} & \textbf{61.9\scriptsize{$\pm$2.3}}     \\ \bottomrule
	\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule
		\textbf{Methods} & N0$\rightarrow$N1 & N1$\rightarrow$N0 & N0$\rightarrow$N2 & N2$\rightarrow$N0 & N0$\rightarrow$N3 & N3$\rightarrow$N0 & N1$\rightarrow$N2 & N2$\rightarrow$N1 & N1$\rightarrow$N3 & N3$\rightarrow$N1 & N2$\rightarrow$N3 & N3$\rightarrow$N2 \\ \midrule
		{WL} & 45.3\scriptsize{$\pm$}1.2 & 55.2\scriptsize{$\pm$}3.0 & 44.3\scriptsize{$\pm$}2.4 & 35.6\scriptsize{$\pm$}1.8 & 33.5\scriptsize{$\pm$}0.9 & 30.6\scriptsize{$\pm$}2.2 & 49.2\scriptsize{$\pm$}1.5 & 53.2\scriptsize{$\pm$}2.0 & 63.3\scriptsize{$\pm$}1.6 & 51.2\scriptsize{$\pm$}3.1 & 47.5\scriptsize{$\pm$}1.0 & 47.9\scriptsize{$\pm$}2.3 \\
        {PathNN}& 53.3\scriptsize{$\pm$}1.5 & 42.1\scriptsize{$\pm$}1.3 & 54.0\scriptsize{$\pm$}0.8 & 64.2\scriptsize{$\pm$}1.9 & 42.8\scriptsize{$\pm$}2.2 & 29.3\scriptsize{$\pm$}1.1 & 50.8\scriptsize{$\pm$}2.0 & 55.7\scriptsize{$\pm$}0.9 & 60.1\scriptsize{$\pm$}2.1 & 48.3\scriptsize{$\pm$}2.3 & 58.9\scriptsize{$\pm$}1.0 & 51.5\scriptsize{$\pm$}1.7 \\
		{GCN} & 45.7\scriptsize{$\pm$}2.2 & 63.4\scriptsize{$\pm$}1.5 & 44.8\scriptsize{$\pm$}2.0 & 28.3\scriptsize{$\pm$}1.0 & 34.4\scriptsize{$\pm$}1.2 & 30.4\scriptsize{$\pm$}1.7 & 50.5\scriptsize{$\pm$}0.9 & 46.3\scriptsize{$\pm$}2.1 & 42.0\scriptsize{$\pm$}1.6 & 45.3\scriptsize{$\pm$}2.0 & 55.1\scriptsize{$\pm$}1.5 & 45.1\scriptsize{$\pm$}1.8 \\
		{GIN} & 45.7\scriptsize{$\pm$}2.4 & 63.0\scriptsize{$\pm$}2.1 & 47.2\scriptsize{$\pm$}1.6 & 34.2\scriptsize{$\pm$}2.0 & 57.0\scriptsize{$\pm$}1.0 & 28.3\scriptsize{$\pm$}1.7 & 46.2\scriptsize{$\pm$}0.9 & 47.6\scriptsize{$\pm$}2.0 & 59.3\scriptsize{$\pm$}1.5 & 49.1\scriptsize{$\pm$}2.3 & 60.8\scriptsize{$\pm$}1.9 & 49.7\scriptsize{$\pm$}0.8 \\
		{GAT}& 45.2\scriptsize{$\pm$}1.9 & 29.1\scriptsize{$\pm$}1.3 & 44.4\scriptsize{$\pm$}1.7 & 62.8\scriptsize{$\pm$}2.1 & 33.0\scriptsize{$\pm$}1.0 & 31.1\scriptsize{$\pm$}1.5 & 46.1\scriptsize{$\pm$}2.2 & 48.2\scriptsize{$\pm$}1.0 & 57.4\scriptsize{$\pm$}1.8 & 50.2\scriptsize{$\pm$}2.4 & 54.9\scriptsize{$\pm$}0.9 & 47.3\scriptsize{$\pm$}2.3 \\
GMT& 48.4\scriptsize{$\pm$0.8} & 49.8\scriptsize{$\pm$1.7} & 49.0\scriptsize{$\pm$1.5} & 49.7\scriptsize{$\pm$0.9} & 50.2\scriptsize{$\pm$1.0} & 48.9\scriptsize{$\pm$2.6} & 49.7\scriptsize{$\pm$2.4} & 50.5\scriptsize{$\pm$2.3} & 48.7\scriptsize{$\pm$1.1} & 50.4\scriptsize{$\pm$1.0} & 48.7\scriptsize{$\pm$1.3} & 49.8\scriptsize{$\pm$1.6} \\
		 \midrule
Co-teaching & 48.9\scriptsize{$\pm$}2.2 & 51.1\scriptsize{$\pm$}1.9 & 48.3\scriptsize{$\pm$}1.5 & 62.4\scriptsize{$\pm$}1.8 & 31.8\scriptsize{$\pm$}1.1 & 29.3\scriptsize{$\pm$}1.0 & 45.5\scriptsize{$\pm$}2.3 & 47.2\scriptsize{$\pm$}0.9 & 44.8\scriptsize{$\pm$}1.7 & 40.9\scriptsize{$\pm$}1.5 & 57.0\scriptsize{$\pm$}2.0 & 46.5\scriptsize{$\pm$}1.2 \\
Taylor-CE & 56.1\scriptsize{$\pm$}2.3 & 56.4\scriptsize{$\pm$}1.8 & 45.4\scriptsize{$\pm$}1.7 & 51.0\scriptsize{$\pm$}2.1 & 50.1\scriptsize{$\pm$}1.5 & 28.4\scriptsize{$\pm$}1.0 & 45.2\scriptsize{$\pm$}1.9 & 55.1\scriptsize{$\pm$}1.0 & 60.8\scriptsize{$\pm$}1.4 & 46.8\scriptsize{$\pm$}2.0 & 56.0\scriptsize{$\pm$}1.2 & 53.0\scriptsize{$\pm$}2.3 \\
		{RTGNN} & 40.6\scriptsize{$\pm$}1.5 & 60.1\scriptsize{$\pm$}2.1 & 47.9\scriptsize{$\pm$}1.8 & 31.7\scriptsize{$\pm$}0.9 & 38.1\scriptsize{$\pm$}1.3 & 27.7\scriptsize{$\pm$}1.1 & 51.7\scriptsize{$\pm$}2.0 & 53.5\scriptsize{$\pm$}1.3 & 44.3\scriptsize{$\pm$}1.6 & 51.0\scriptsize{$\pm$}1.5 & 59.2\scriptsize{$\pm$}0.8 & 42.6\scriptsize{$\pm$}1.9 \\
		{OMG} & 51.6\scriptsize{$\pm$}2.0 & 33.8\scriptsize{$\pm$}1.3 & 49.2\scriptsize{$\pm$}1.5 & 65.5\scriptsize{$\pm$}2.2 & 35.5\scriptsize{$\pm$}1.1 & 27.7\scriptsize{$\pm$}1.0 & 50.4\scriptsize{$\pm$}2.0 & 51.8\scriptsize{$\pm$}1.1 & 54.1\scriptsize{$\pm$}1.3 & 47.2\scriptsize{$\pm$}1.5 & 58.7\scriptsize{$\pm$}0.8 & 41.3\scriptsize{$\pm$}1.2 \\
        SPORT & 52.2\scriptsize{$\pm$}2.3 & 44.9\scriptsize{$\pm$}1.7 & 50.8\scriptsize{$\pm$}1.2 & 57.6\scriptsize{$\pm$}1.8 & 52.3\scriptsize{$\pm$}1.5 & 28.0\scriptsize{$\pm$}1.0 & 50.7\scriptsize{$\pm$}1.9 & 51.2\scriptsize{$\pm$}1.3 & 50.0\scriptsize{$\pm$}1.5 & 53.0\scriptsize{$\pm$}1.1 & 53.4\scriptsize{$\pm$}1.2 & 47.1\scriptsize{$\pm$}1.0 \\ \midrule
		CoCo& 52.2\scriptsize{$\pm$}1.7 & 56.7\scriptsize{$\pm$}1.8 & 47.7\scriptsize{$\pm$}1.5 & 42.3\scriptsize{$\pm$}1.0 & 35.7\scriptsize{$\pm$}1.2 & 30.5\scriptsize{$\pm$}1.0 & 48.2\scriptsize{$\pm$}1.4 & 55.9\scriptsize{$\pm$}1.1 & 53.3\scriptsize{$\pm$}1.2 & 53.5\scriptsize{$\pm$}1.5 & 56.1\scriptsize{$\pm$}1.0 & 49.6\scriptsize{$\pm$}1.2 \\
		{DEAL}& 58.0\scriptsize{$\pm$}1.8 & 53.8\scriptsize{$\pm$}1.3 & 56.8\scriptsize{$\pm$}1.4 & 63.7\scriptsize{$\pm$}1.5 & 48.3\scriptsize{$\pm$}1.0 & 28.9\scriptsize{$\pm$}1.1 & 50.6\scriptsize{$\pm$}1.3 & 59.2\scriptsize{$\pm$}1.2 & 55.6\scriptsize{$\pm$}1.0 & 48.1\scriptsize{$\pm$}1.4 & 52.5\scriptsize{$\pm$}1.0 & 49.5\scriptsize{$\pm$}1.2 \\
        SGDA & 52.5\scriptsize{$\pm$}1.6 & 59.6\scriptsize{$\pm$}1.3 & 48.2\scriptsize{$\pm$}1.4 & 48.8\scriptsize{$\pm$}1.5 & 41.1\scriptsize{$\pm$}1.0 & 27.8\scriptsize{$\pm$}1.0 & 47.3\scriptsize{$\pm$}1.2 & 49.0\scriptsize{$\pm$}1.2 & 53.6\scriptsize{$\pm$}1.3 & 51.1\scriptsize{$\pm$}1.5 & 49.4\scriptsize{$\pm$}1.1 & 44.0\scriptsize{$\pm$}1.2 \\
        A2GNN & 55.4\scriptsize{$\pm$}1.5 & 49.8\scriptsize{$\pm$}1.2 & 46.3\scriptsize{$\pm$}1.1 & 58.7\scriptsize{$\pm$}1.3 & 48.2\scriptsize{$\pm$}1.0 & 24.7\scriptsize{$\pm$}1.0 & 43.5\scriptsize{$\pm$}1.0 & 53.0\scriptsize{$\pm$}1.2 & 51.5\scriptsize{$\pm$}1.0 & 47.1\scriptsize{$\pm$}1.3 & 51.2\scriptsize{$\pm$}1.1 & 50.2\scriptsize{$\pm$}1.2 \\
StruRW & 48.6\scriptsize{$\pm$}1.4 & 58.8\scriptsize{$\pm$}1.3 & 48.5\scriptsize{$\pm$}1.2 & 52.4\scriptsize{$\pm$}1.0 & 46.0\scriptsize{$\pm$}1.1 & 25.3\scriptsize{$\pm$}1.0 & 46.1\scriptsize{$\pm$}1.3 & 55.5\scriptsize{$\pm$}1.2 & 45.9\scriptsize{$\pm$}1.0 & 44.9\scriptsize{$\pm$}1.2 & 53.2\scriptsize{$\pm$}1.1 & 46.2\scriptsize{$\pm$}1.0 \\
PA-BOTH & 58.4\scriptsize{$\pm$}1.5 & 48.8\scriptsize{$\pm$}1.2 & 52.8\scriptsize{$\pm$}1.3 & 59.6\scriptsize{$\pm$}1.2 & 50.2\scriptsize{$\pm$}1.1 & 28.3\scriptsize{$\pm$}1.0 & 51.9\scriptsize{$\pm$}1.1 & 53.6\scriptsize{$\pm$}1.4 & 60.2\scriptsize{$\pm$}1.0 & 54.1\scriptsize{$\pm$}1.3 & 51.1\scriptsize{$\pm$}1.0 & 51.5\scriptsize{$\pm$}1.2 \\
\midrule
	ROAD & 55.2\scriptsize{$\pm$2.3} & 57.8\scriptsize{$\pm$3.4} & 53.7\scriptsize{$\pm$2.4} & 53.0\scriptsize{$\pm$2.3} & 57.4\scriptsize{$\pm$2.2} & 50.1\scriptsize{$\pm$2.8} & 54.5\scriptsize{$\pm$2.5} & 56.2\scriptsize{$\pm$2.4} & 58.1\scriptsize{$\pm$2.2} & 51.9\scriptsize{$\pm$2.4} & 59.4\scriptsize{$\pm$3.0} & 56.5\scriptsize{$\pm$2.9} \\
ALEX & 57.7\scriptsize{$\pm$2.3} & 59.0\scriptsize{$\pm$2.8} & 57.1\scriptsize{$\pm$2.1} & 59.4\scriptsize{$\pm$2.3} & \textbf{61.1\scriptsize{$\pm$2.1}} & \textbf{57.4\scriptsize{$\pm$1.5}} & 57.2\scriptsize{$\pm$2.7} & 55.8\scriptsize{$\pm$1.8} & 58.6\scriptsize{$\pm$2.3} & 56.0\scriptsize{$\pm$2.2} & 60.4\scriptsize{$\pm$1.6} & 58.1\scriptsize{$\pm$2.1} \\
\midrule	
\method{}& \textbf{60.7\scriptsize{$\pm$2.7}} & \textbf{61.9\scriptsize{$\pm$1.8}} & \textbf{61.4\scriptsize{$\pm$2.2}} & \textbf{66.8\scriptsize{$\pm$1.5}} & 60.5\scriptsize{$\pm$1.2} & 52.3\scriptsize{$\pm$1.9} & \textbf{60.6\scriptsize{$\pm$2.8}} & \textbf{62.8\scriptsize{$\pm$2.2}} & \textbf{61.5\scriptsize{$\pm$2.5}} & \textbf{60.6\scriptsize{$\pm$2.7}} & \textbf{63.4\scriptsize{$\pm$1.3}} & \textbf{59.6\scriptsize{$\pm$2.5}} \\ \bottomrule
	\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule
		\textbf{Methods}& N0$\rightarrow$N1 & N1$\rightarrow$N0 & N0$\rightarrow$N2 & N2$\rightarrow$N0 & N0$\rightarrow$N3 & N3$\rightarrow$N0 & N1$\rightarrow$N2 & N2$\rightarrow$N1 & N1$\rightarrow$N3 & N3$\rightarrow$N1 & N2$\rightarrow$N3 & N3$\rightarrow$N2 \\ \midrule
WL & 46.7\scriptsize{$\pm$0.7} & 56.1\scriptsize{$\pm$1.8} & 45.2\scriptsize{$\pm$1.6} & 34.4\scriptsize{$\pm$1.4} & 33.3\scriptsize{$\pm$2.6} & 29.2\scriptsize{$\pm$1.5} & 48.4\scriptsize{$\pm$3.7} & 52.7\scriptsize{$\pm$1.4} & 61.7\scriptsize{$\pm$1.9} & 50.8\scriptsize{$\pm$0.7} & 46.8\scriptsize{$\pm$2.3} & 47.8\scriptsize{$\pm$2.5} \\
PathNN& 52.9\scriptsize{$\pm$2.2} & 41.4\scriptsize{$\pm$3.7} & 53.5\scriptsize{$\pm$3.0} & 63.7\scriptsize{$\pm$1.8} & 43.5\scriptsize{$\pm$1.5} & 30.1\scriptsize{$\pm$1.9} & 51.4\scriptsize{$\pm$2.6} & 55.0\scriptsize{$\pm$2.3} & 59.5\scriptsize{$\pm$1.8} & 47.6\scriptsize{$\pm$1.2} & 59.5\scriptsize{$\pm$1.4} & 52.1\scriptsize{$\pm$1.7} \\
GCN& 46.1\scriptsize{$\pm$2.8} & 64.9\scriptsize{$\pm$1.4} & 45.0\scriptsize{$\pm$1.7} & 27.9\scriptsize{$\pm$1.8} & 33.9\scriptsize{$\pm$1.3} & 29.7\scriptsize{$\pm$1.9} & 49.9\scriptsize{$\pm$0.8} & 47.1\scriptsize{$\pm$1.6} & 41.6\scriptsize{$\pm$1.9} & 44.8\scriptsize{$\pm$3.5} & 56.4\scriptsize{$\pm$3.2} & 44.5\scriptsize{$\pm$3.7} \\
GIN& 46.8\scriptsize{$\pm$2.1} & 64.4\scriptsize{$\pm$2.5} & 46.8\scriptsize{$\pm$2.2} & 33.6\scriptsize{$\pm$2.7} & 56.4\scriptsize{$\pm$1.3} & 29.7\scriptsize{$\pm$1.3} & 45.6\scriptsize{$\pm$1.7} & 47.3\scriptsize{$\pm$1.2} & 60.6\scriptsize{$\pm$0.8} & 49.9\scriptsize{$\pm$1.7} & 60.1\scriptsize{$\pm$1.3} & 50.6\scriptsize{$\pm$1.5} \\
GAT& 46.3\scriptsize{$\pm$1.9} & 30.6\scriptsize{$\pm$2.4} & 45.1\scriptsize{$\pm$2.3} & 63.4\scriptsize{$\pm$2.8} & 33.6\scriptsize{$\pm$2.5} & 29.8\scriptsize{$\pm$2.7} & 46.3\scriptsize{$\pm$1.9} & 47.5\scriptsize{$\pm$1.0} & 56.9\scriptsize{$\pm$1.4} & 49.5\scriptsize{$\pm$1.3} & 55.5\scriptsize{$\pm$1.7} & 46.8\scriptsize{$\pm$1.9} \\
GMT& 50.1\scriptsize{$\pm$1.2} & 49.2\scriptsize{$\pm$0.8} & 49.4\scriptsize{$\pm$1.3} & 50.2\scriptsize{$\pm$0.8} & 47.1\scriptsize{$\pm$1.4} & 50.3\scriptsize{$\pm$0.6} & 48.9\scriptsize{$\pm$1.3} & 49.8\scriptsize{$\pm$1.6} & 53.8\scriptsize{$\pm$1.7} & 51.5\scriptsize{$\pm$1.5} & 53.0\scriptsize{$\pm$1.6} & 49.9\scriptsize{$\pm$1.0} \\
 \midrule
Co-teaching & 49.4\scriptsize{$\pm$2.2} & 52.0\scriptsize{$\pm$1.8} & 48.1\scriptsize{$\pm$0.9} & 61.8\scriptsize{$\pm$1.5} & 32.1\scriptsize{$\pm$1.7} & 28.7\scriptsize{$\pm$2.5} & 46.0\scriptsize{$\pm$2.4} & 48.7\scriptsize{$\pm$1.3} & 45.3\scriptsize{$\pm$1.7} & 41.4\scriptsize{$\pm$1.9} & 57.5\scriptsize{$\pm$2.4} & 45.9\scriptsize{$\pm$1.6} \\
Taylor-CE& 55.6\scriptsize{$\pm$0.8} & 57.2\scriptsize{$\pm$0.7} & 44.8\scriptsize{$\pm$0.5} & 51.5\scriptsize{$\pm$0.9} & 49.3\scriptsize{$\pm$1.2} & 29.0\scriptsize{$\pm$1.4} & 45.8\scriptsize{$\pm$1.9} & 54.7\scriptsize{$\pm$1.8} & 60.1\scriptsize{$\pm$1.3} & 46.3\scriptsize{$\pm$1.7} & 55.4\scriptsize{$\pm$1.2} & 52.8\scriptsize{$\pm$2.8} \\
RTGNN& 41.3\scriptsize{$\pm$1.3} & 61.4\scriptsize{$\pm$1.7} & 48.2\scriptsize{$\pm$1.2} & 31.4\scriptsize{$\pm$1.9} & 38.9\scriptsize{$\pm$1.8} & 27.3\scriptsize{$\pm$1.4} & 52.2\scriptsize{$\pm$1.7} & 53.0\scriptsize{$\pm$1.5} & 43.8\scriptsize{$\pm$1.9} & 50.8\scriptsize{$\pm$1.3} & 58.5\scriptsize{$\pm$2.7} & 42.1\scriptsize{$\pm$1.8} \\
OMG & 51.1\scriptsize{$\pm$0.9} & 34.4\scriptsize{$\pm$4.1} & 48.5\scriptsize{$\pm$3.7} & 66.0\scriptsize{$\pm$3.2} & 36.1\scriptsize{$\pm$3.6} & 27.1\scriptsize{$\pm$2.7} & 50.1\scriptsize{$\pm$2.4} & 52.0\scriptsize{$\pm$1.8} & 53.5\scriptsize{$\pm$1.5} & 47.9\scriptsize{$\pm$1.7} & 58.3\scriptsize{$\pm$1.2} & 41.1\scriptsize{$\pm$1.9} \\
SPORT& 52.7\scriptsize{$\pm$2.2} & 45.6\scriptsize{$\pm$1.3} & 50.1\scriptsize{$\pm$2.7} & 57.1\scriptsize{$\pm$2.0} & 51.7\scriptsize{$\pm$2.5} & 28.7\scriptsize{$\pm$1.4} & 51.2\scriptsize{$\pm$1.9} & 51.6\scriptsize{$\pm$1.4} & 49.5\scriptsize{$\pm$1.7} & 53.4\scriptsize{$\pm$1.2} & 52.8\scriptsize{$\pm$1.4} & 46.6\scriptsize{$\pm$1.8} \\ \midrule
CoCo& 51.8\scriptsize{$\pm$1.0} & 56.2\scriptsize{$\pm$1.3} & 47.1\scriptsize{$\pm$1.5} & 41.6\scriptsize{$\pm$1.9} & 36.2\scriptsize{$\pm$2.6} & 31.0\scriptsize{$\pm$2.3} & 48.6\scriptsize{$\pm$2.7} & 55.6\scriptsize{$\pm$1.8} & 52.6\scriptsize{$\pm$1.5} & 52.9\scriptsize{$\pm$1.2} & 56.4\scriptsize{$\pm$1.7} & 50.1\scriptsize{$\pm$2.1} \\
DEAL& 57.6\scriptsize{$\pm$0.9} & 53.2\scriptsize{$\pm$0.7} & 56.2\scriptsize{$\pm$1.8} & 63.2\scriptsize{$\pm$1.2} & 48.1\scriptsize{$\pm$1.5} & 28.3\scriptsize{$\pm$1.6} & 51.0\scriptsize{$\pm$1.4} & 58.9\scriptsize{$\pm$1.6} & 55.3\scriptsize{$\pm$1.9} & 49.5\scriptsize{$\pm$2.3} & 52.0\scriptsize{$\pm$2.7} & 49.7\scriptsize{$\pm$3.5} \\
SGDA& 52.2\scriptsize{$\pm$3.6} & 59.3\scriptsize{$\pm$3.3} & 48.6\scriptsize{$\pm$1.8} & 48.5\scriptsize{$\pm$2.7} & 41.5\scriptsize{$\pm$1.4} & 28.2\scriptsize{$\pm$1.9} & 46.8\scriptsize{$\pm$1.2} & 48.8\scriptsize{$\pm$1.9} & 54.0\scriptsize{$\pm$1.3} & 50.6\scriptsize{$\pm$1.5} & 49.2\scriptsize{$\pm$1.5} & 43.7\scriptsize{$\pm$2.0} \\
A2GNN& 55.2\scriptsize{$\pm$0.7} & 50.0\scriptsize{$\pm$1.8} & 46.7\scriptsize{$\pm$1.4} & 58.3\scriptsize{$\pm$1.2} & 48.6\scriptsize{$\pm$1.1} & 24.9\scriptsize{$\pm$0.9} & 43.0\scriptsize{$\pm$1.5} & 52.8\scriptsize{$\pm$1.0} & 51.3\scriptsize{$\pm$3.3} & 47.3\scriptsize{$\pm$1.8} & 50.9\scriptsize{$\pm$1.4} & 50.4\scriptsize{$\pm$1.5} \\
StruRW& 49.1\scriptsize{$\pm$1.2} & 58.6\scriptsize{$\pm$1.8} & 48.1\scriptsize{$\pm$1.4} & 52.9\scriptsize{$\pm$1.1} & 45.8\scriptsize{$\pm$2.7} & 25.8\scriptsize{$\pm$1.8} & 45.6\scriptsize{$\pm$1.3} & 55.2\scriptsize{$\pm$1.0} & 46.3\scriptsize{$\pm$1.9} & 44.7\scriptsize{$\pm$2.2} & 53.0\scriptsize{$\pm$1.3} & 45.6\scriptsize{$\pm$1.5} \\
PA-BOTH  & 57.9\scriptsize{$\pm$0.8} & 49.2\scriptsize{$\pm$1.5} & 52.2\scriptsize{$\pm$1.4} & 59.3\scriptsize{$\pm$2.3} & 49.9\scriptsize{$\pm$2.2} & 28.0\scriptsize{$\pm$3.4} & 51.6\scriptsize{$\pm$2.1} & 53.3\scriptsize{$\pm$2.7} & 59.9\scriptsize{$\pm$1.5} & 53.8\scriptsize{$\pm$1.2} & 50.7\scriptsize{$\pm$0.9} & 51.9\scriptsize{$\pm$1.8} \\ \midrule
ROAD & 54.4\scriptsize{$\pm$2.1} & 61.0\scriptsize{$\pm$2.7} & 53.2\scriptsize{$\pm$1.9} & 60.1\scriptsize{$\pm$2.4} & 57.5\scriptsize{$\pm$3.0} & 53.2\scriptsize{$\pm$2.4} & 53.5\scriptsize{$\pm$2.2} & 54.7\scriptsize{$\pm$2.5} & 62.7\scriptsize{$\pm$2.0} & 55.6\scriptsize{$\pm$1.7} & 58.3\scriptsize{$\pm$2.0} & 53.2\scriptsize{$\pm$2.4} \\
ALEX & 50.8\scriptsize{$\pm$2.0} & 62.7\scriptsize{$\pm$3.0} & 50.4\scriptsize{$\pm$2.2} & 61.3\scriptsize{$\pm$2.0} & \textbf{67.9\scriptsize{$\pm$2.4}} & 53.7\scriptsize{$\pm$1.8} & 53.3\scriptsize{$\pm$1.9} & 55.8\scriptsize{$\pm$1.8} & 64.9\scriptsize{$\pm$2.5} & 59.1\scriptsize{$\pm$2.0} & 60.3\scriptsize{$\pm$2.4} & 53.3\scriptsize{$\pm$1.6} \\
\midrule
\method{}& \textbf{60.7\scriptsize{$\pm$1.7}} & \textbf{63.9\scriptsize{$\pm$2.8}} & \textbf{58.4\scriptsize{$\pm$2.2}} & \textbf{65.8\scriptsize{$\pm$1.5}} & 64.5\scriptsize{$\pm$2.2} & \textbf{59.3\scriptsize{$\pm$1.9}} & \textbf{62.6\scriptsize{$\pm$1.8}} & \textbf{60.8\scriptsize{$\pm$1.2}} & \textbf{66.5\scriptsize{$\pm$2.5}} & \textbf{61.6\scriptsize{$\pm$1.7}} & \textbf{62.4\scriptsize{$\pm$2.3}} & \textbf{58.6\scriptsize{$\pm$1.5}} \\ \bottomrule
	\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule
		\textbf{Methods} & N0$\rightarrow$N1 & N1$\rightarrow$N0 & N0$\rightarrow$N2 & N2$\rightarrow$N0 & N0$\rightarrow$N3 & N3$\rightarrow$N0 & N1$\rightarrow$N2 & N2$\rightarrow$N1 & N1$\rightarrow$N3 & N3$\rightarrow$N1 & N2$\rightarrow$N3 & N3$\rightarrow$N2 \\ \midrule
		{WL} & 47.9\scriptsize{$\pm$}1.5 & 53.8\scriptsize{$\pm$}0.7 & 45.7\scriptsize{$\pm$}1.9 & 33.7\scriptsize{$\pm$}2.3 & 34.8\scriptsize{$\pm$}1.1 & 28.3\scriptsize{$\pm$}0.6 & 51.4\scriptsize{$\pm$}2.0 & 51.6\scriptsize{$\pm$}1.8 & 62.0\scriptsize{$\pm$}2.5 & 50.3\scriptsize{$\pm$}1.2 & 47.8\scriptsize{$\pm$}0.9 & 45.8\scriptsize{$\pm$}1.0 \\
        {PathNN} & 52.2\scriptsize{$\pm$}2.1 & 41.1\scriptsize{$\pm$}1.8 & 52.9\scriptsize{$\pm$}2.6 & 64.2\scriptsize{$\pm$}1.4 & 42.3\scriptsize{$\pm$}2.0 & 29.4\scriptsize{$\pm$}1.5 & 51.1\scriptsize{$\pm$}2.3 & 55.7\scriptsize{$\pm$}1.0 & 58.7\scriptsize{$\pm$}2.0 & 47.9\scriptsize{$\pm$}2.2 & 58.1\scriptsize{$\pm$}3.0 & 51.5\scriptsize{$\pm$}1.4 \\
		{GCN} & 46.6\scriptsize{$\pm$}2.1 & 63.7\scriptsize{$\pm$}1.7 & 46.8\scriptsize{$\pm$}3.1 & 26.5\scriptsize{$\pm$}0.9 & 32.2\scriptsize{$\pm$}2.4 & 31.1\scriptsize{$\pm$}2.0 & 51.2\scriptsize{$\pm$}1.6 & 48.2\scriptsize{$\pm$}1.5 & 41.0\scriptsize{$\pm$}2.2 & 45.0\scriptsize{$\pm$}2.0 & 55.8\scriptsize{$\pm$}1.5 & 45.7\scriptsize{$\pm$}3.3 \\
		{GIN} & 45.5\scriptsize{$\pm$}2.3 & 63.1\scriptsize{$\pm$}1.8 & 47.4\scriptsize{$\pm$}3.2 & 34.4\scriptsize{$\pm$}2.1 & 54.9\scriptsize{$\pm$}2.0 & 30.4\scriptsize{$\pm$}1.5 & 47.2\scriptsize{$\pm$}2.7 & 48.1\scriptsize{$\pm$}0.9 & 61.3\scriptsize{$\pm$}1.7 & 48.5\scriptsize{$\pm$}1.4 & 59.2\scriptsize{$\pm$}3.0 & 49.2\scriptsize{$\pm$}2.5 \\
		{GAT} & 47.0\scriptsize{$\pm$}2.1 & 31.4\scriptsize{$\pm$}1.2 & 44.2\scriptsize{$\pm$}2.8 & 62.0\scriptsize{$\pm$}1.5 & 34.2\scriptsize{$\pm$}2.0 & 30.1\scriptsize{$\pm$}1.7 & 45.9\scriptsize{$\pm$}2.5 & 46.8\scriptsize{$\pm$}1.3 & 58.2\scriptsize{$\pm$}1.9 & 50.1\scriptsize{$\pm$}2.0 & 56.1\scriptsize{$\pm$}3.2 & 47.4\scriptsize{$\pm$}0.9 \\
		GMT & 53.3\scriptsize{$\pm$1.1} & 49.5\scriptsize{$\pm$1.0} & 50.2\scriptsize{$\pm$2.1} & 49.8\scriptsize{$\pm$1.7} & 47.8\scriptsize{$\pm$1.7} & 49.8\scriptsize{$\pm$1.8} & 50.4\scriptsize{$\pm$2.6} & 49.8\scriptsize{$\pm$0.2} & 47.4\scriptsize{$\pm$0.8} & 49.5\scriptsize{$\pm$1.8} & 50.2\scriptsize{$\pm$0.4} & 48.5\scriptsize{$\pm$0.2} \\
	 \midrule
		Co-teaching & 48.6\scriptsize{$\pm$}1.9 & 52.9\scriptsize{$\pm$}2.3 & 47.3\scriptsize{$\pm$}1.8 & 61.4\scriptsize{$\pm$}1.5 & 31.6\scriptsize{$\pm$}1.7 & 28.2\scriptsize{$\pm$}2.0 & 46.8\scriptsize{$\pm$}2.5 & 49.3\scriptsize{$\pm$}1.1 & 44.8\scriptsize{$\pm$}2.2 & 42.2\scriptsize{$\pm$}1.5 & 56.9\scriptsize{$\pm$}3.0 & 46.2\scriptsize{$\pm$}2.3 \\
		Taylor-CE & 56.0\scriptsize{$\pm$}2.1 & 58.0\scriptsize{$\pm$}1.5 & 45.3\scriptsize{$\pm$}2.4 & 50.9\scriptsize{$\pm$}1.7 & 49.7\scriptsize{$\pm$}2.1 & 28.4\scriptsize{$\pm$}1.9 & 46.2\scriptsize{$\pm$}1.6 & 54.9\scriptsize{$\pm$}0.9 & 59.6\scriptsize{$\pm$}1.8 & 45.9\scriptsize{$\pm$}1.3 & 55.7\scriptsize{$\pm$}2.2 & 53.1\scriptsize{$\pm$}1.5 \\
		{RTGNN} & 41.8\scriptsize{$\pm$}1.9 & 61.1\scriptsize{$\pm$}2.1 & 48.6\scriptsize{$\pm$}2.0 & 31.1\scriptsize{$\pm$}1.4 & 39.2\scriptsize{$\pm$}1.8 & 27.6\scriptsize{$\pm$}2.0 & 52.5\scriptsize{$\pm$}2.3 & 52.5\scriptsize{$\pm$}1.2 & 44.0\scriptsize{$\pm$}1.7 & 51.0\scriptsize{$\pm$}2.0 & 59.0\scriptsize{$\pm$}2.4 & 42.6\scriptsize{$\pm$}1.3 \\
		{OMG} & 51.3\scriptsize{$\pm$}2.2 & 34.7\scriptsize{$\pm$}1.5 & 47.8\scriptsize{$\pm$}1.9 & 65.5\scriptsize{$\pm$}2.0 & 35.7\scriptsize{$\pm$}1.8 & 27.4\scriptsize{$\pm$}1.7 & 50.4\scriptsize{$\pm$}2.1 & 51.8\scriptsize{$\pm$}1.3 & 54.1\scriptsize{$\pm$}1.8 & 48.3\scriptsize{$\pm$}2.1 & 59.1\scriptsize{$\pm$}2.2 & 40.8\scriptsize{$\pm$}1.6 \\
		SPORT & 53.0\scriptsize{$\pm$}2.0 & 45.2\scriptsize{$\pm$}1.7 & 50.3\scriptsize{$\pm$}2.1 & 56.7\scriptsize{$\pm$}1.5 & 51.2\scriptsize{$\pm$}1.6 & 28.9\scriptsize{$\pm$}1.8 & 51.8\scriptsize{$\pm$}1.9 & 52.1\scriptsize{$\pm$}2.0 & 49.2\scriptsize{$\pm$}1.8 & 53.0\scriptsize{$\pm$}2.1 & 52.4\scriptsize{$\pm$}1.4 & 46.9\scriptsize{$\pm$}2.3 \\ \midrule
		CoCo & 51.4\scriptsize{$\pm$}2.1 & 56.8\scriptsize{$\pm$}1.7 & 47.4\scriptsize{$\pm$}1.8 & 41.2\scriptsize{$\pm$}1.4 & 36.5\scriptsize{$\pm$}1.9 & 30.7\scriptsize{$\pm$}1.5 & 48.2\scriptsize{$\pm$}2.0 & 55.9\scriptsize{$\pm$}2.1 & 52.3\scriptsize{$\pm$}1.5 & 53.3\scriptsize{$\pm$}1.6 & 56.0\scriptsize{$\pm$}2.2 & 50.4\scriptsize{$\pm$}1.8 \\
		{DEAL} & 57.2\scriptsize{$\pm$}1.8 & 53.6\scriptsize{$\pm$}2.1 & 56.6\scriptsize{$\pm$}1.7 & 63.5\scriptsize{$\pm$}1.9 & 48.4\scriptsize{$\pm$}1.5 & 28.0\scriptsize{$\pm$}1.7 & 51.2\scriptsize{$\pm$}2.0 & 59.1\scriptsize{$\pm$}2.2 & 55.0\scriptsize{$\pm$}1.9 & 49.8\scriptsize{$\pm$}1.6 & 52.2\scriptsize{$\pm$}1.8 & 50.1\scriptsize{$\pm$}1.5 \\
		SGDA & 52.0\scriptsize{$\pm$}1.9 & 59.7\scriptsize{$\pm$}1.8 & 48.3\scriptsize{$\pm$}2.0 & 48.9\scriptsize{$\pm$}1.6 & 41.8\scriptsize{$\pm$}1.4 & 28.0\scriptsize{$\pm$}1.7 & 46.2\scriptsize{$\pm$}2.1 & 48.6\scriptsize{$\pm$}1.5 & 54.4\scriptsize{$\pm$}2.0 & 50.3\scriptsize{$\pm$}1.7 & 48.9\scriptsize{$\pm$}2.2 & 44.2\scriptsize{$\pm$}1.6 \\
		A2GNN & 55.5\scriptsize{$\pm$}1.8 & 50.4\scriptsize{$\pm$}1.7 & 46.3\scriptsize{$\pm$}1.9 & 58.7\scriptsize{$\pm$}1.6 & 48.3\scriptsize{$\pm$}1.5 & 25.1\scriptsize{$\pm$}2.0 & 42.8\scriptsize{$\pm$}1.8 & 53.1\scriptsize{$\pm$}2.2 & 51.7\scriptsize{$\pm$}1.5 & 47.0\scriptsize{$\pm$}1.7 & 50.7\scriptsize{$\pm$}1.9 & 50.2\scriptsize{$\pm$}1.6 \\
		StruRW & 49.3\scriptsize{$\pm$}1.6 & 58.9\scriptsize{$\pm$}1.7 & 47.8\scriptsize{$\pm$}2.0 & 53.1\scriptsize{$\pm$}1.9 & 45.3\scriptsize{$\pm$}1.6 & 26.0\scriptsize{$\pm$}2.0 & 45.9\scriptsize{$\pm$}1.7 & 55.4\scriptsize{$\pm$}2.1 & 46.5\scriptsize{$\pm$}1.5 & 44.9\scriptsize{$\pm$}1.6 & 53.2\scriptsize{$\pm$}1.8 & 45.8\scriptsize{$\pm$}1.7 \\
		PA-BOTH & 57.7\scriptsize{$\pm$}1.9 & 49.5\scriptsize{$\pm$}1.6 & 52.4\scriptsize{$\pm$}1.8 & 59.6\scriptsize{$\pm$}1.7 & 49.5\scriptsize{$\pm$}1.9 & 28.2\scriptsize{$\pm$}1.7 & 51.2\scriptsize{$\pm$}2.0 & 53.5\scriptsize{$\pm$}1.8 & 59.7\scriptsize{$\pm$}1.6 & 54.1\scriptsize{$\pm$}2.1 & 50.9\scriptsize{$\pm$}1.7 & 52.0\scriptsize{$\pm$}1.5 \\ \midrule
		ROAD & 54.2\scriptsize{$\pm$2.0} & 63.8\scriptsize{$\pm$2.7} & 56.0\scriptsize{$\pm$2.2} & 63.2\scriptsize{$\pm$2.1} & 59.4\scriptsize{$\pm$2.2} & 50.3\scriptsize{$\pm$1.5} & 52.5\scriptsize{$\pm$2.2} & 53.3\scriptsize{$\pm$1.8} & 56.6\scriptsize{$\pm$2.0} & 52.2\scriptsize{$\pm$1.6} & 61.7\scriptsize{$\pm$2.1} & 52.3\scriptsize{$\pm$1.7} \\
		ALEX & 50.9\scriptsize{$\pm$2.0} & 67.2\scriptsize{$\pm$2.1} & 56.6\scriptsize{$\pm$3.1} & \textbf{68.9\scriptsize{$\pm$2.4}} & 61.6\scriptsize{$\pm$1.9} & 53.1\scriptsize{$\pm$2.5} & 57.4\scriptsize{$\pm$1.8} & 54.5\scriptsize{$\pm$2.2} & 60.2\scriptsize{$\pm$2.3} & 57.8\scriptsize{$\pm$2.6} & 63.6\scriptsize{$\pm$2.0} & 55.6\scriptsize{$\pm$2.3} \\
		\midrule
		\method{} & \textbf{61.8\scriptsize{$\pm$1.5}} & \textbf{65.2\scriptsize{$\pm$2.9}} & \textbf{59.8\scriptsize{$\pm$2.8}} & 64.2\scriptsize{$\pm$2.4} & \textbf{63.1\scriptsize{$\pm$2.6}} & \textbf{58.3\scriptsize{$\pm$1.5}} & \textbf{61.8\scriptsize{$\pm$2.6}} & \textbf{60.5\scriptsize{$\pm$1.4}} & \textbf{62.5\scriptsize{$\pm$2.4}} & \textbf{59.2\scriptsize{$\pm$1.6}} & \textbf{66.1\scriptsize{$\pm$2.1}} & \textbf{57.3\scriptsize{$\pm$2.0}} \\ \bottomrule
	\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule
		\textbf{Methods} & F0$\rightarrow$F1 & F1$\rightarrow$F0 & F0$\rightarrow$F2 & F2$\rightarrow$F0 & F0$\rightarrow$F3 & F3$\rightarrow$F0 & F1$\rightarrow$F2 & F2$\rightarrow$F1 & F1$\rightarrow$F3 & F3$\rightarrow$F1 & F2$\rightarrow$F3 & F3$\rightarrow$F2 \\ \midrule
		WL & 50.4\scriptsize{$\pm$3.6} & 48.9\scriptsize{$\pm$0.8} & 49.6\scriptsize{$\pm$2.0} & 50.3\scriptsize{$\pm$2.6} & 49.7\scriptsize{$\pm$3.4} & 50.7\scriptsize{$\pm$4.2} & 48.9\scriptsize{$\pm$6.3} & 50.4\scriptsize{$\pm$2.0} & 49.4\scriptsize{$\pm$2.2} & 49.1\scriptsize{$\pm$3.3} & 50.5\scriptsize{$\pm$1.1} & 49.2\scriptsize{$\pm$1.2} \\
        PathNN & 51.9\scriptsize{$\pm$3.1} & 49.3\scriptsize{$\pm$3.3} & 49.1\scriptsize{$\pm$2.4} & 49.2\scriptsize{$\pm$2.1} & 53.0\scriptsize{$\pm$1.3} & 50.0\scriptsize{$\pm$0.8} & 49.7\scriptsize{$\pm$2.5} & 49.5\scriptsize{$\pm$1.4} & 48.9\scriptsize{$\pm$2.3} & 50.2\scriptsize{$\pm$1.1} & 49.5\scriptsize{$\pm$3.1} & 50.3\scriptsize{$\pm$1.7} \\
		GCN & 50.3\scriptsize{$\pm$1.5} & 49.9\scriptsize{$\pm$3.2} & 49.6\scriptsize{$\pm$1.0} & 50.0\scriptsize{$\pm$2.6} & 48.4\scriptsize{$\pm$1.1} & 49.4\scriptsize{$\pm$3.3} & 48.4\scriptsize{$\pm$2.5} & 49.8\scriptsize{$\pm$3.9} & 48.3\scriptsize{$\pm$7.0} & 49.2\scriptsize{$\pm$2.1} & 49.6\scriptsize{$\pm$3.7} & 50.6\scriptsize{$\pm$5.8} \\
		GIN & 50.5\scriptsize{$\pm$1.7} & 51.1\scriptsize{$\pm$0.2} & 48.4\scriptsize{$\pm$2.5} & 50.3\scriptsize{$\pm$2.3} & 48.9\scriptsize{$\pm$1.8} & 49.8\scriptsize{$\pm$2.1} & 50.9\scriptsize{$\pm$2.7} & 49.4\scriptsize{$\pm$3.4} & 55.9\scriptsize{$\pm$1.1} & 49.6\scriptsize{$\pm$3.4} & 52.1\scriptsize{$\pm$1.7} & 49.5\scriptsize{$\pm$1.5} \\
		GAT & 49.4\scriptsize{$\pm$1.9} & 49.9\scriptsize{$\pm$0.6} & 47.7\scriptsize{$\pm$1.7} & 50.0\scriptsize{$\pm$0.6} & 52.3\scriptsize{$\pm$2.9} & 49.5\scriptsize{$\pm$0.9} & 49.7\scriptsize{$\pm$4.4} & 51.4\scriptsize{$\pm$2.4} & 50.6\scriptsize{$\pm$2.5} & 49.5\scriptsize{$\pm$1.4} & 52.5\scriptsize{$\pm$2.5} & 48.9\scriptsize{$\pm$1.3} \\
		GMT & 50.6\scriptsize{$\pm$1.1} & 50.6\scriptsize{$\pm$2.0} & 47.6\scriptsize{$\pm$1.2} & 50.4\scriptsize{$\pm$2.9} & 52.1\scriptsize{$\pm$1.9} & 48.8\scriptsize{$\pm$3.6} & 48.9\scriptsize{$\pm$5.3} & 48.8\scriptsize{$\pm$4.7} & 56.0\scriptsize{$\pm$1.5} & 49.9\scriptsize{$\pm$3.3} & 52.8\scriptsize{$\pm$2.1} & 49.0\scriptsize{$\pm$2.6} \\
		
		\midrule
		Co-teaching & 52.4\scriptsize{$\pm$1.4} & 49.4\scriptsize{$\pm$1.2} & 48.8\scriptsize{$\pm$1.2} & 50.0\scriptsize{$\pm$0.9} & 57.4\scriptsize{$\pm$1.8} & 50.9\scriptsize{$\pm$1.5} & 51.0\scriptsize{$\pm$1.6} & 49.7\scriptsize{$\pm$2.4} & 45.0\scriptsize{$\pm$1.3} & 51.1\scriptsize{$\pm$0.6} & 49.2\scriptsize{$\pm$2.0} & 50.4\scriptsize{$\pm$0.7} \\
		Taylor-CE & 50.7\scriptsize{$\pm$1.5} & 50.4\scriptsize{$\pm$2.1} & 47.8\scriptsize{$\pm$1.9} & 49.6\scriptsize{$\pm$2.0} & 42.9\scriptsize{$\pm$1.8} & 49.6\scriptsize{$\pm$2.1} & 52.7\scriptsize{$\pm$1.2} & 49.4\scriptsize{$\pm$3.4} & 56.9\scriptsize{$\pm$1.7} & 49.0\scriptsize{$\pm$2.6} & 57.1\scriptsize{$\pm$1.8} & 49.8\scriptsize{$\pm$1.9} \\
		RTGNN & 49.6\scriptsize{$\pm$1.7} & 49.6\scriptsize{$\pm$2.1} & 49.2\scriptsize{$\pm$1.4} & 49.6\scriptsize{$\pm$1.6} & 45.1\scriptsize{$\pm$1.5} & 50.0\scriptsize{$\pm$1.4} & 51.3\scriptsize{$\pm$1.9} & 49.8\scriptsize{$\pm$2.4} & 51.0\scriptsize{$\pm$1.9} & 50.4\scriptsize{$\pm$2.5} & 46.9\scriptsize{$\pm$1.8} & 49.5\scriptsize{$\pm$1.6} \\
		OMG & 51.6\scriptsize{$\pm$1.4} & 50.2\scriptsize{$\pm$1.4} & 48.9\scriptsize{$\pm$1.6} & 50.3\scriptsize{$\pm$0.5} & 55.5\scriptsize{$\pm$1.1} & 51.0\scriptsize{$\pm$1.8} & 49.8\scriptsize{$\pm$1.2} & 50.0\scriptsize{$\pm$0.2} & 51.6\scriptsize{$\pm$1.4} & 49.7\scriptsize{$\pm$1.7} & 45.1\scriptsize{$\pm$1.4} & 50.0\scriptsize{$\pm$2.8} \\
		SPORT & 62.5\scriptsize{$\pm$0.9} & 58.6\scriptsize{$\pm$2.2} & 53.1\scriptsize{$\pm$1.4} & 53.2\scriptsize{$\pm$1.2} & 44.7\scriptsize{$\pm$2.0} & 51.4\scriptsize{$\pm$0.9} & 53.9\scriptsize{$\pm$1.5} & 62.1\scriptsize{$\pm$1.9} & 42.6\scriptsize{$\pm$1.1} & 49.8\scriptsize{$\pm$1.6} & 43.2\scriptsize{$\pm$2.0} & 48.6\scriptsize{$\pm$1.8} \\
		\midrule
		CoCo & 53.4\scriptsize{$\pm$1.4} & 51.2\scriptsize{$\pm$1.5} & 53.4\scriptsize{$\pm$8.6} & 51.1\scriptsize{$\pm$1.6} & 57.7\scriptsize{$\pm$1.7} & 52.1\scriptsize{$\pm$0.8} & 52.9\scriptsize{$\pm$0.5} & 52.6\scriptsize{$\pm$1.1} & 58.7\scriptsize{$\pm$1.7} & 51.9\scriptsize{$\pm$0.9} & 58.1\scriptsize{$\pm$1.5} & 52.5\scriptsize{$\pm$1.3} \\
		DEAL & 57.1\scriptsize{$\pm$1.6} & 54.9\scriptsize{$\pm$2.5} & 54.3\scriptsize{$\pm$0.0} & 52.7\scriptsize{$\pm$1.0} & 65.9\scriptsize{$\pm$1.4} & 52.4\scriptsize{$\pm$0.2} & 56.8\scriptsize{$\pm$1.9} & 51.3\scriptsize{$\pm$0.6} & 70.2\scriptsize{$\pm$1.3} & 51.8\scriptsize{$\pm$1.0} & 71.1\scriptsize{$\pm$2.0} & 51.3\scriptsize{$\pm$0.6} \\
		SGDA & 52.7\scriptsize{$\pm$0.8} & 51.0\scriptsize{$\pm$1.7} & 53.3\scriptsize{$\pm$0.4} & 55.1\scriptsize{$\pm$1.3} & 52.8\scriptsize{$\pm$1.6} & 53.2\scriptsize{$\pm$0.6} & 54.4\scriptsize{$\pm$1.2} & 52.3\scriptsize{$\pm$1.3} & 51.7\scriptsize{$\pm$1.0} & 57.3\scriptsize{$\pm$1.1} & 52.1\scriptsize{$\pm$1.2} & 55.1\scriptsize{$\pm$1.9} \\
		A2GNN & 54.7\scriptsize{$\pm$1.3} & 53.0\scriptsize{$\pm$0.7} & 53.5\scriptsize{$\pm$3.9} & 52.5\scriptsize{$\pm$3.1} & 51.9\scriptsize{$\pm$1.1} & 52.7\scriptsize{$\pm$0.8} & 54.1\scriptsize{$\pm$2.8} & 53.0\scriptsize{$\pm$0.6} & 57.7\scriptsize{$\pm$1.4} & 52.6\scriptsize{$\pm$1.7} & 55.1\scriptsize{$\pm$1.8} & 53.4\scriptsize{$\pm$1.2} \\
		StruRW & 52.7\scriptsize{$\pm$1.9} & 50.1\scriptsize{$\pm$1.5} & 50.3\scriptsize{$\pm$4.1} & 49.0\scriptsize{$\pm$2.1} & 50.8\scriptsize{$\pm$0.5} & 49.7\scriptsize{$\pm$3.6} & 50.5\scriptsize{$\pm$1.5} & 49.1\scriptsize{$\pm$1.6} & 50.6\scriptsize{$\pm$3.3} & 49.9\scriptsize{$\pm$1.2} & 50.7\scriptsize{$\pm$2.5} & 50.2\scriptsize{$\pm$2.9} \\
		PA-BOTH & 51.5\scriptsize{$\pm$1.6} & 49.0\scriptsize{$\pm$1.4} & 50.7\scriptsize{$\pm$2.2} & 49.0\scriptsize{$\pm$2.2} & 48.8\scriptsize{$\pm$2.5} & 48.6\scriptsize{$\pm$0.8} & 50.7\scriptsize{$\pm$0.7} & 50.4\scriptsize{$\pm$1.2} & 51.1\scriptsize{$\pm$1.1} & 49.5\scriptsize{$\pm$1.4} & 51.1\scriptsize{$\pm$1.2} & 49.7\scriptsize{$\pm$2.8} \\
		\midrule
		ROAD & 54.3\scriptsize{$\pm$2.0} & 58.4\scriptsize{$\pm$1.8} & 55.4\scriptsize{$\pm$2.2} & 48.0\scriptsize{$\pm$1.7} & 66.1\scriptsize{$\pm$2.0} & 52.0\scriptsize{$\pm$2.3} & 55.3\scriptsize{$\pm$2.1} & 51.2\scriptsize{$\pm$1.8} & 65.6\scriptsize{$\pm$2.1} & 46.3\scriptsize{$\pm$2.6} & 70.8\scriptsize{$\pm$1.8} & 56.6\scriptsize{$\pm$2.2} \\
		ALEX & 56.2\scriptsize{$\pm$2.0} & 59.8\scriptsize{$\pm$2.0} & 59.3\scriptsize{$\pm$1.9} & 59.0\scriptsize{$\pm$3.5} & \textbf{68.9\scriptsize{$\pm$2.0} }& 54.1\scriptsize{$\pm$2.5} & 58.6\scriptsize{$\pm$1.7} & 56.2\scriptsize{$\pm$1.9} & 70.9\scriptsize{$\pm$2.2} & 58.0\scriptsize{$\pm$1.9} & 72.9\scriptsize{$\pm$2.0} & 58.9\scriptsize{$\pm$2.3} \\
		\midrule
		\method{} & \textbf{63.9}\scriptsize{$\pm$3.1} & \textbf{60.4}\scriptsize{$\pm$2.6} & \textbf{60.9}\scriptsize{$\pm$2.7} & \textbf{63.4}\scriptsize{$\pm$1.5} & 68.2\scriptsize{$\pm$2.1} & \textbf{59.9}\scriptsize{$\pm$2.6} & \textbf{60.6}\scriptsize{$\pm$1.7} & \textbf{59.7}\scriptsize{$\pm$1.9} & \textbf{72.1}\scriptsize{$\pm$1.7} & \textbf{59.6}\scriptsize{$\pm$2.5} & \textbf{74.7}\scriptsize{$\pm$1.9} & \textbf{59.4}\scriptsize{$\pm$2.2} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule
		\textbf{Methods} & F0$\rightarrow$F1 & F1$\rightarrow$F0 & F0$\rightarrow$F2 & F2$\rightarrow$F0 & F0$\rightarrow$F3 & F3$\rightarrow$F0 & F1$\rightarrow$F2 & F2$\rightarrow$F1 & F1$\rightarrow$F3 & F3$\rightarrow$F1 & F2$\rightarrow$F3 & F3$\rightarrow$F2 \\ \midrule
		WL & 49.5\scriptsize{$\pm$1.0} & 50.7\scriptsize{$\pm$5.2} & 49.3\scriptsize{$\pm$1.7} & 50.2\scriptsize{$\pm$0.3} & 50.0\scriptsize{$\pm$2.4} & 50.1\scriptsize{$\pm$1.2} & 50.0\scriptsize{$\pm$2.4} & 49.1\scriptsize{$\pm$2.1} & 49.8\scriptsize{$\pm$3.0} & 50.5\scriptsize{$\pm$1.3} & 50.6\scriptsize{$\pm$2.3} & 49.4\scriptsize{$\pm$4.6} \\
        PathNN & 49.4\scriptsize{$\pm$3.0} & 50.1\scriptsize{$\pm$3.0} & 52.1\scriptsize{$\pm$2.3} & 50.4\scriptsize{$\pm$2.8} & 50.5\scriptsize{$\pm$11.5} & 51.5\scriptsize{$\pm$2.5} & 50.1\scriptsize{$\pm$2.0} & 50.0\scriptsize{$\pm$1.7} & 50.6\scriptsize{$\pm$2.2} & 49.8\scriptsize{$\pm$2.4} & 50.7\scriptsize{$\pm$3.7} & 50.0\scriptsize{$\pm$0.7} \\
		GCN & 49.4\scriptsize{$\pm$5.4} & 49.5\scriptsize{$\pm$3.0} & 49.1\scriptsize{$\pm$1.2} & 50.5\scriptsize{$\pm$1.4} & 50.8\scriptsize{$\pm$5.5} & 50.8\scriptsize{$\pm$1.6} & 48.2\scriptsize{$\pm$5.7} & 51.4\scriptsize{$\pm$0.5} & 51.4\scriptsize{$\pm$1.7} & 51.0\scriptsize{$\pm$2.3} & 53.1\scriptsize{$\pm$1.2} & 50.1\scriptsize{$\pm$3.1} \\
		GIN & 49.5\scriptsize{$\pm$2.5} & 50.7\scriptsize{$\pm$2.0} & 50.8\scriptsize{$\pm$9.1} & 50.0\scriptsize{$\pm$2.3} & 53.1\scriptsize{$\pm$1.2} & 50.8\scriptsize{$\pm$2.3} & 49.3\scriptsize{$\pm$1.9} & 51.5\scriptsize{$\pm$0.5} & 52.6\scriptsize{$\pm$2.6} & 51.6\scriptsize{$\pm$0.5} & 52.2\scriptsize{$\pm$2.7} & 49.3\scriptsize{$\pm$2.8} \\
		GAT & 51.2\scriptsize{$\pm$5.4} & 48.3\scriptsize{$\pm$4.2} & 50.6\scriptsize{$\pm$5.1} & 51.0\scriptsize{$\pm$1.8} & 50.4\scriptsize{$\pm$1.8} & 49.9\scriptsize{$\pm$1.4} & 50.6\scriptsize{$\pm$4.2} & 51.0\scriptsize{$\pm$1.2} & 48.7\scriptsize{$\pm$1.9} & 50.4\scriptsize{$\pm$6.2} & 51.0\scriptsize{$\pm$1.9} & 49.6\scriptsize{$\pm$1.9} \\
		GMT & 53.7\scriptsize{$\pm$2.3} & 50.7\scriptsize{$\pm$0.9} & 52.1\scriptsize{$\pm$3.8} & 50.4\scriptsize{$\pm$3.5} & 52.3\scriptsize{$\pm$2.1} & 50.2\scriptsize{$\pm$2.0} & 50.0\scriptsize{$\pm$2.5} & 48.8\scriptsize{$\pm$0.7} & 52.9\scriptsize{$\pm$2.6} & 50.6\scriptsize{$\pm$2.4} & 50.0\scriptsize{$\pm$5.1} & 49.9\scriptsize{$\pm$1.4} \\
		\midrule
		Co-teaching & 47.4\scriptsize{$\pm$1.6} & 49.6\scriptsize{$\pm$1.8} & 51.2\scriptsize{$\pm$1.9} & 50.0\scriptsize{$\pm$2.0} & 47.3\scriptsize{$\pm$1.5} & 50.2\scriptsize{$\pm$0.8} & 51.3\scriptsize{$\pm$1.8} & 49.1\scriptsize{$\pm$0.7} & 49.1\scriptsize{$\pm$2.2} & 50.1\scriptsize{$\pm$1.8} & 50.6\scriptsize{$\pm$1.8} & 50.6\scriptsize{$\pm$1.8} \\
		Taylor-CE & 53.4\scriptsize{$\pm$2.7} & 50.9\scriptsize{$\pm$1.3} & 51.0\scriptsize{$\pm$2.7} & 49.4\scriptsize{$\pm$1.7} & 53.1\scriptsize{$\pm$1.2} & 50.8\scriptsize{$\pm$1.5} & 49.7\scriptsize{$\pm$1.9} & 50.6\scriptsize{$\pm$1.6} & 48.8\scriptsize{$\pm$0.8} & 51.5\scriptsize{$\pm$0.5} & 46.9\scriptsize{$\pm$1.2} & 49.7\scriptsize{$\pm$2.0} \\
		RTGNN & 50.8\scriptsize{$\pm$1.0} & 48.7\scriptsize{$\pm$0.8} & 49.6\scriptsize{$\pm$2.5} & 51.0\scriptsize{$\pm$1.9} & 52.3\scriptsize{$\pm$1.6} & 50.8\scriptsize{$\pm$1.4} & 50.6\scriptsize{$\pm$2.1} & 49.4\scriptsize{$\pm$1.5} & 50.1\scriptsize{$\pm$1.8} & 50.4\scriptsize{$\pm$2.6} & 51.3\scriptsize{$\pm$1.9} & 50.0\scriptsize{$\pm$1.7} \\
		OMG & 51.9\scriptsize{$\pm$1.4} & 50.0\scriptsize{$\pm$2.5} & 48.9\scriptsize{$\pm$2.1} & 49.3\scriptsize{$\pm$0.3} & 51.7\scriptsize{$\pm$1.5} & 49.9\scriptsize{$\pm$1.4} & 51.1\scriptsize{$\pm$1.6} & 49.7\scriptsize{$\pm$1.9} & 48.7\scriptsize{$\pm$2.1} & 50.1\scriptsize{$\pm$2.7} & 51.5\scriptsize{$\pm$1.4} & 50.4\scriptsize{$\pm$2.6} \\
		SPORT & 66.5\scriptsize{$\pm$1.0} & 60.0\scriptsize{$\pm$0.9} & 55.4\scriptsize{$\pm$1.6} & 60.0\scriptsize{$\pm$1.9} & 39.6\scriptsize{$\pm$1.6} & 44.2\scriptsize{$\pm$1.2} & 55.4\scriptsize{$\pm$0.6} & 59.9\scriptsize{$\pm$1.1} & 39.6\scriptsize{$\pm$2.0} & 46.7\scriptsize{$\pm$2.2} & 39.6\scriptsize{$\pm$1.7} & 46.8\scriptsize{$\pm$1.9} \\
		\midrule
		CoCo & 54.8\scriptsize{$\pm$0.6} & 52.2\scriptsize{$\pm$1.0} & 53.5\scriptsize{$\pm$6.6} & 51.8\scriptsize{$\pm$0.6} & 53.8\scriptsize{$\pm$1.3} & 52.1\scriptsize{$\pm$0.6} & 53.3\scriptsize{$\pm$8.2} & 52.0\scriptsize{$\pm$0.2} & 53.5\scriptsize{$\pm$1.9} & 51.5\scriptsize{$\pm$0.8} & 53.5\scriptsize{$\pm$3.9} & 52.2\scriptsize{$\pm$1.0} \\
		DEAL & 55.2\scriptsize{$\pm$3.8} & 51.7\scriptsize{$\pm$0.4} & 53.7\scriptsize{$\pm$4.7} & 52.5\scriptsize{$\pm$0.4} & 53.7\scriptsize{$\pm$1.8} & 52.4\scriptsize{$\pm$1.2} & 52.5\scriptsize{$\pm$3.9} & 52.6\scriptsize{$\pm$0.6} & 54.0\scriptsize{$\pm$1.2} & 53.1\scriptsize{$\pm$3.5} & 54.8\scriptsize{$\pm$9.5} & 53.0\scriptsize{$\pm$0.7} \\
		SGDA & 53.3\scriptsize{$\pm$1.2} & 52.6\scriptsize{$\pm$0.1} & 51.5\scriptsize{$\pm$1.3} & 53.2\scriptsize{$\pm$1.3} & 54.3\scriptsize{$\pm$0.9} & 51.1\scriptsize{$\pm$1.0} & 52.4\scriptsize{$\pm$1.3} & 54.5\scriptsize{$\pm$0.8} & 52.6\scriptsize{$\pm$0.7} & 53.2\scriptsize{$\pm$1.2} & 51.3\scriptsize{$\pm$1.8} & 52.1\scriptsize{$\pm$1.6} \\
		A2GNN & 56.4\scriptsize{$\pm$1.0} & 52.0\scriptsize{$\pm$1.1} & 53.6\scriptsize{$\pm$1.6} & 52.8\scriptsize{$\pm$1.3} & 55.1\scriptsize{$\pm$1.8} & 53.2\scriptsize{$\pm$1.0} & 53.4\scriptsize{$\pm$2.0} & 52.2\scriptsize{$\pm$0.8} & 55.0\scriptsize{$\pm$1.1} & 53.0\scriptsize{$\pm$0.8} & 54.6\scriptsize{$\pm$1.1} & 53.3\scriptsize{$\pm$1.2} \\
		StruRW & 52.7\scriptsize{$\pm$1.9} & 50.1\scriptsize{$\pm$1.5} & 50.3\scriptsize{$\pm$1.1} & 49.0\scriptsize{$\pm$2.1} & 50.8\scriptsize{$\pm$0.5} & 50.3\scriptsize{$\pm$0.9} & 50.5\scriptsize{$\pm$1.5} & 49.1\scriptsize{$\pm$1.6} & 50.6\scriptsize{$\pm$3.3} & 49.9\scriptsize{$\pm$1.2} & 50.7\scriptsize{$\pm$1.5} & 50.2\scriptsize{$\pm$2.9} \\
		PA-BOTH & 52.3\scriptsize{$\pm$1.5} & 49.3\scriptsize{$\pm$1.5} & 50.6\scriptsize{$\pm$2.8} & 51.1\scriptsize{$\pm$2.0} & 50.5\scriptsize{$\pm$1.5} & 50.8\scriptsize{$\pm$1.2} & 50.4\scriptsize{$\pm$1.2} & 49.9\scriptsize{$\pm$1.0} & 50.4\scriptsize{$\pm$2.3} & 51.2\scriptsize{$\pm$0.9} & 49.5\scriptsize{$\pm$1.4} & 50.2\scriptsize{$\pm$1.3} \\
		\midrule
		ROAD & 67.7\scriptsize{$\pm$2.4} & 60.1\scriptsize{$\pm$2.2} & 57.3\scriptsize{$\pm$1.9} & 60.0\scriptsize{$\pm$2.0} & 60.6\scriptsize{$\pm$2.1} & 60.0\scriptsize{$\pm$1.8} & 55.5\scriptsize{$\pm$3.1} & \textbf{67.7\scriptsize{$\pm$2.8}} & 47.9\scriptsize{$\pm$2.7} & 62.4\scriptsize{$\pm$2.3} & 49.9\scriptsize{$\pm$1.8} & 53.2\scriptsize{$\pm$2.0} \\
		ALEX & 69.5\scriptsize{$\pm$2.6} & 61.5\scriptsize{$\pm$2.0} & 57.9\scriptsize{$\pm$2.2} & 62.6\scriptsize{$\pm$1.9} & 64.2\scriptsize{$\pm$1.6} & 61.0\scriptsize{$\pm$2.0} & 58.7\scriptsize{$\pm$2.7} & 65.8\scriptsize{$\pm$2.4} & 56.2\scriptsize{$\pm$1.9} & 64.2\scriptsize{$\pm$2.0} & \textbf{60.3\scriptsize{$\pm$2.1}} & 57.5\scriptsize{$\pm$1.8} \\
		\midrule
		\method{} & \textbf{70.2}\scriptsize{\textbf{$\pm$2.0}} & \textbf{67.6}\scriptsize{\textbf{$\pm$2.3}} & \textbf{62.6}\scriptsize{\textbf{$\pm$1.4}} & \textbf{64.6}\scriptsize{\textbf{$\pm$1.7}} & \textbf{66.0}\scriptsize{\textbf{$\pm$2.4}} & \textbf{61.9}\scriptsize{\textbf{$\pm$2.1}} & \textbf{63.6}\scriptsize{\textbf{$\pm$2.0}} & 63.2\scriptsize{$\pm$2.8} & \textbf{63.3}\scriptsize{\textbf{$\pm$1.5}} & \textbf{65.3}\scriptsize{\textbf{$\pm$2.8}} & 59.8\scriptsize{$\pm$2.1} & \textbf{60.2}\scriptsize{\textbf{$\pm$1.9}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule
		\textbf{Methods} & F0$\rightarrow$F1 & F1$\rightarrow$F0 & F0$\rightarrow$F2 & F2$\rightarrow$F0 & F0$\rightarrow$F3 & F3$\rightarrow$F0 & F1$\rightarrow$F2 & F2$\rightarrow$F1 & F1$\rightarrow$F3 & F3$\rightarrow$F1 & F2$\rightarrow$F3 & F3$\rightarrow$F2 \\ \midrule
		WL & 49.6\scriptsize{$\pm$0.9} & 49.6\scriptsize{$\pm$2.7} & 49.7\scriptsize{$\pm$0.8} & 48.9\scriptsize{$\pm$1.4} & 50.2\scriptsize{$\pm$1.5} & 51.1\scriptsize{$\pm$1.1} & 51.0\scriptsize{$\pm$3.1} & 49.3\scriptsize{$\pm$3.0} & 49.2\scriptsize{$\pm$3.9} & 50.1\scriptsize{$\pm$1.0} & 51.3\scriptsize{$\pm$4.2} & 50.7\scriptsize{$\pm$4.9} \\
        		PathNN & 53.1\scriptsize{$\pm$1.9} & 49.1\scriptsize{$\pm$2.0} & 50.4\scriptsize{$\pm$1.3} & 49.8\scriptsize{$\pm$1.2} & 48.8\scriptsize{$\pm$1.0} & 50.6\scriptsize{$\pm$0.9} & 50.4\scriptsize{$\pm$1.5} & 50.4\scriptsize{$\pm$1.1} & 51.2\scriptsize{$\pm$1.6} & 48.2\scriptsize{$\pm$0.4} & 49.7\scriptsize{$\pm$2.2} & 48.5\scriptsize{$\pm$2.4} \\
		GCN & 49.4\scriptsize{$\pm$1.9} & 49.9\scriptsize{$\pm$0.6} & 47.7\scriptsize{$\pm$1.7} & 50.0\scriptsize{$\pm$0.6} & 52.3\scriptsize{$\pm$2.9} & 49.5\scriptsize{$\pm$0.9} & 49.7\scriptsize{$\pm$4.4} & 51.4\scriptsize{$\pm$2.4} & 50.6\scriptsize{$\pm$2.5} & 49.5\scriptsize{$\pm$1.4} & 52.5\scriptsize{$\pm$2.5} & 48.9\scriptsize{$\pm$1.3} \\
		GIN & 46.3\scriptsize{$\pm$1.7} & 50.3\scriptsize{$\pm$0.5} & 51.4\scriptsize{$\pm$1.6} & 49.7\scriptsize{$\pm$0.3} & 51.7\scriptsize{$\pm$2.0} & 49.7\scriptsize{$\pm$0.7} & 51.8\scriptsize{$\pm$1.0} & 50.2\scriptsize{$\pm$1.5} & 48.5\scriptsize{$\pm$2.1} & 50.3\scriptsize{$\pm$1.2} & 51.9\scriptsize{$\pm$2.7} & 48.7\scriptsize{$\pm$2.2} \\
		GAT & 50.0\scriptsize{$\pm$1.7} & 49.7\scriptsize{$\pm$2.5} & 49.3\scriptsize{$\pm$1.6} & 50.4\scriptsize{$\pm$1.9} & 49.7\scriptsize{$\pm$4.7} & 49.9\scriptsize{$\pm$0.8} & 49.8\scriptsize{$\pm$3.2} & 50.4\scriptsize{$\pm$3.3} & 51.3\scriptsize{$\pm$2.3} & 49.4\scriptsize{$\pm$1.9} & 51.1\scriptsize{$\pm$1.9} & 48.2\scriptsize{$\pm$1.3} \\
		GMT & 53.4\scriptsize{$\pm$1.9} & 49.8\scriptsize{$\pm$0.4} & 51.5\scriptsize{$\pm$1.6} & 49.3\scriptsize{$\pm$1.3} & 47.3\scriptsize{$\pm$2.0} & 49.2\scriptsize{$\pm$2.7} & 50.5\scriptsize{$\pm$3.8} & 49.7\scriptsize{$\pm$1.3} & 47.3\scriptsize{$\pm$2.0} & 49.7\scriptsize{$\pm$1.9} & 49.1\scriptsize{$\pm$1.0} & 49.2\scriptsize{$\pm$0.4} \\

		\midrule
		Co-teaching & 54.0\scriptsize{$\pm$1.6} & 50.4\scriptsize{$\pm$2.6} & 49.8\scriptsize{$\pm$1.3} & 50.3\scriptsize{$\pm$1.3} & 50.0\scriptsize{$\pm$2.3} & 49.6\scriptsize{$\pm$0.9} & 48.0\scriptsize{$\pm$2.5} & 48.8\scriptsize{$\pm$1.2} & 49.6\scriptsize{$\pm$1.3} & 48.8\scriptsize{$\pm$0.7} & 48.8\scriptsize{$\pm$2.3} & 49.0\scriptsize{$\pm$2.0} \\
		Taylor-CE & 53.9\scriptsize{$\pm$2.0} & 50.3\scriptsize{$\pm$0.5} & 52.3\scriptsize{$\pm$1.7} & 49.9\scriptsize{$\pm$0.6} & 47.8\scriptsize{$\pm$1.8} & 49.8\scriptsize{$\pm$0.5} & 52.2\scriptsize{$\pm$1.9} & 50.6\scriptsize{$\pm$1.2} & 48.2\scriptsize{$\pm$1.8} & 50.2\scriptsize{$\pm$1.5} & 48.0\scriptsize{$\pm$2.8} & 49.3\scriptsize{$\pm$2.2} \\
		RTGNN & 53.7\scriptsize{$\pm$1.7} & 50.2\scriptsize{$\pm$2.4} & 48.7\scriptsize{$\pm$2.6} & 49.5\scriptsize{$\pm$1.5} & 47.8\scriptsize{$\pm$1.1} & 50.0\scriptsize{$\pm$1.4} & 51.6\scriptsize{$\pm$1.4} & 49.4\scriptsize{$\pm$1.6} & 51.5\scriptsize{$\pm$2.0} & 48.9\scriptsize{$\pm$1.6} & 48.1\scriptsize{$\pm$1.4} & 49.7\scriptsize{$\pm$1.7} \\
		OMG & 50.1\scriptsize{$\pm$1.2} & 49.8\scriptsize{$\pm$2.3} & 51.4\scriptsize{$\pm$2.2} & 50.5\scriptsize{$\pm$1.6} & 49.3\scriptsize{$\pm$2.3} & 50.0\scriptsize{$\pm$2.0} & 51.2\scriptsize{$\pm$1.2} & 50.7\scriptsize{$\pm$1.0} & 51.4\scriptsize{$\pm$1.1} & 50.7\scriptsize{$\pm$0.9} & 49.7\scriptsize{$\pm$0.5} & 50.4\scriptsize{$\pm$1.5} \\
		SPORT & 67.3\scriptsize{$\pm$1.2} & 56.8\scriptsize{$\pm$2.3} & 57.8\scriptsize{$\pm$1.7} & 56.8\scriptsize{$\pm$0.9} & 39.5\scriptsize{$\pm$1.4} & 48.8\scriptsize{$\pm$1.7} & 57.8\scriptsize{$\pm$1.2} & 67.3\scriptsize{$\pm$0.6} & 39.5\scriptsize{$\pm$2.3} & 46.5\scriptsize{$\pm$2.1} & 39.7\scriptsize{$\pm$1.1} & 42.2\scriptsize{$\pm$1.6} \\
		\midrule
		CoCo & 54.6\scriptsize{$\pm$1.4} & 52.6\scriptsize{$\pm$0.4} & 54.0\scriptsize{$\pm$1.6} & 52.7\scriptsize{$\pm$0.7} & 54.1\scriptsize{$\pm$8.9} & 52.5\scriptsize{$\pm$0.8} & 52.0\scriptsize{$\pm$0.4} & 52.3\scriptsize{$\pm$0.4} & 54.5\scriptsize{$\pm$1.0} & 53.3\scriptsize{$\pm$0.3} & 53.5\scriptsize{$\pm$2.2} & 52.7\scriptsize{$\pm$0.1} \\
		DEAL & 56.0\scriptsize{$\pm$2.0} & 53.3\scriptsize{$\pm$1.9} & 53.2\scriptsize{$\pm$2.8} & 53.4\scriptsize{$\pm$0.6} & 53.1\scriptsize{$\pm$2.5} & 53.1\scriptsize{$\pm$0.6} & 53.3\scriptsize{$\pm$5.6} & 52.0\scriptsize{$\pm$0.6} & 53.5\scriptsize{$\pm$1.0} & 53.2\scriptsize{$\pm$0.6} & 54.5\scriptsize{$\pm$1.4} & 53.2\scriptsize{$\pm$0.5} \\
		SGDA & 52.2\scriptsize{$\pm$1.3} & 53.4\scriptsize{$\pm$0.9} & 52.4\scriptsize{$\pm$1.2} & 54.1\scriptsize{$\pm$1.1} & 55.2\scriptsize{$\pm$1.6} & 51.3\scriptsize{$\pm$0.7} & 52.2\scriptsize{$\pm$0.9} & 54.5\scriptsize{$\pm$1.3} & 53.6\scriptsize{$\pm$1.8} & 52.5\scriptsize{$\pm$2.2} & 53.9\scriptsize{$\pm$1.8} & 51.7\scriptsize{$\pm$2.2} \\
		A2GNN & 56.0\scriptsize{$\pm$1.4} & 52.2\scriptsize{$\pm$1.6} & 53.3\scriptsize{$\pm$1.3} & 52.5\scriptsize{$\pm$1.1} & 54.7\scriptsize{$\pm$1.5} & 52.9\scriptsize{$\pm$1.7} & 54.0\scriptsize{$\pm$1.3} & 52.5\scriptsize{$\pm$0.3} & 52.7\scriptsize{$\pm$2.0} & 51.8\scriptsize{$\pm$1.0} & 54.3\scriptsize{$\pm$1.9} & 52.3\scriptsize{$\pm$0.5} \\
		StruRW & 51.0\scriptsize{$\pm$1.3} & 49.8\scriptsize{$\pm$2.1} & 50.3\scriptsize{$\pm$1.0} & 50.3\scriptsize{$\pm$1.4} & 50.3\scriptsize{$\pm$1.9} & 50.5\scriptsize{$\pm$1.0} & 51.1\scriptsize{$\pm$1.2} & 50.2\scriptsize{$\pm$0.6} & 50.9\scriptsize{$\pm$1.7} & 49.4\scriptsize{$\pm$0.8} & 49.9\scriptsize{$\pm$1.2} & 49.3\scriptsize{$\pm$2.2} \\
		PA-BOTH & 51.3\scriptsize{$\pm$1.4} & 50.0\scriptsize{$\pm$1.0} & 51.2\scriptsize{$\pm$2.0} & 50.1\scriptsize{$\pm$1.3} & 49.4\scriptsize{$\pm$3.3} & 49.7\scriptsize{$\pm$1.3} & 50.8\scriptsize{$\pm$1.8} & 51.1\scriptsize{$\pm$1.2} & 52.1\scriptsize{$\pm$3.3} & 49.2\scriptsize{$\pm$1.5} & 49.2\scriptsize{$\pm$2.7} & 49.4\scriptsize{$\pm$2.0} \\
		\midrule
		ROAD & 67.8\scriptsize{$\pm$2.3} & 56.8\scriptsize{$\pm$2.8} & 56.7\scriptsize{$\pm$2.4} & 57.1\scriptsize{$\pm$2.3} & 58.5\scriptsize{$\pm$1.6} & 57.0\scriptsize{$\pm$1.9} & 57.9\scriptsize{$\pm$2.0} & 67.4\scriptsize{$\pm$2.1} & 47.9\scriptsize{$\pm$3.0} & 61.0\scriptsize{$\pm$2.1} & 46.0\scriptsize{$\pm$2.4} & 54.3\scriptsize{$\pm$2.0} \\
		ALEX & 69.2\scriptsize{$\pm$2.2} & 60.2\scriptsize{$\pm$1.8} & \textbf{60.1\scriptsize{$\pm$1.7}} & 61.4\scriptsize{$\pm$2.5} & 58.3\scriptsize{$\pm$1.9} & \textbf{61.1\scriptsize{$\pm$2.4}} & 61.8\scriptsize{$\pm$1.7} & 68.8\scriptsize{$\pm$1.5} & 53.2\scriptsize{$\pm$2.1} & 61.5\scriptsize{$\pm$2.8} & 60.0\scriptsize{$\pm$2.0} & \textbf{59.7\scriptsize{$\pm$1.7}} \\
		\midrule
		\method{} & \textbf{71.7}\scriptsize{\textbf{$\pm$2.0}} & \textbf{60.6}\scriptsize{\textbf{$\pm$1.6}} & 59.6\scriptsize{$\pm$2.1} & \textbf{61.5}\scriptsize{\textbf{$\pm$1.7}} & \textbf{62.7}\scriptsize{\textbf{$\pm$1.9}} & 60.0\scriptsize{$\pm$2.0} & \textbf{62.6}\scriptsize{\textbf{$\pm$1.3}} & \textbf{70.3}\scriptsize{\textbf{$\pm$2.6}} & \textbf{58.9}\scriptsize{\textbf{$\pm$1.6}} & \textbf{62.5}\scriptsize{\textbf{$\pm$2.0}} & \textbf{60.6}\scriptsize{\textbf{$\pm$2.4}} & 58.4\scriptsize{$\pm$2.2} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule
		Methods & M0$\rightarrow$M1 & M1$\rightarrow$M0 & M0$\rightarrow$M2 & M2$\rightarrow$M0 & M0$\rightarrow$M3 & M3$\rightarrow$M0 & M1$\rightarrow$M2 & M2$\rightarrow$M1 & M1$\rightarrow$M3 & M3$\rightarrow$M1 & M2$\rightarrow$M3 & M3$\rightarrow$M2 \\ \midrule
		WL & 58.1\scriptsize{$\pm$}2.1 & 47.6\scriptsize{$\pm$}1.4 & 53.3\scriptsize{$\pm$}2.2 & 54.8\scriptsize{$\pm$}3.0 & 45.7\scriptsize{$\pm$}1.3 & 47.0\scriptsize{$\pm$}1.8 & 53.3\scriptsize{$\pm$}2.6 & 64.2\scriptsize{$\pm$}2.1 & 45.3\scriptsize{$\pm$}0.9 & 40.7\scriptsize{$\pm$}2.3 & 46.0\scriptsize{$\pm$}1.0 & 45.5\scriptsize{$\pm$}2.5 \\
        PathNN & 45.0\scriptsize{$\pm$}2.1 & 61.7\scriptsize{$\pm$}1.9 & 58.4\scriptsize{$\pm$}3.2 & 53.5\scriptsize{$\pm$}1.1 & 49.0\scriptsize{$\pm$}0.7 & 46.3\scriptsize{$\pm$}2.0 & 58.2\scriptsize{$\pm$}2.5 & 67.1\scriptsize{$\pm$}1.8 & 50.2\scriptsize{$\pm$}2.4 & 57.3\scriptsize{$\pm$}1.5 & 52.4\scriptsize{$\pm$}0.9 & 60.2\scriptsize{$\pm$}1.8 \\
		GCN & 61.1\scriptsize{$\pm$}1.8 & 52.0\scriptsize{$\pm$}2.3 & 42.9\scriptsize{$\pm$}1.1 & 47.1\scriptsize{$\pm$}0.8 & 46.7\scriptsize{$\pm$}1.2 & 56.4\scriptsize{$\pm$}1.7 & 51.4\scriptsize{$\pm$}3.0 & 33.4\scriptsize{$\pm$}1.3 & 54.9\scriptsize{$\pm$}0.6 & 37.1\scriptsize{$\pm$}2.4 & 50.6\scriptsize{$\pm$}1.5 & 58.2\scriptsize{$\pm$}2.2 \\
		GIN & 54.0\scriptsize{$\pm$}1.7 & 48.2\scriptsize{$\pm$}2.1 & 51.3\scriptsize{$\pm$}2.3 & 58.4\scriptsize{$\pm$}0.9 & 46.2\scriptsize{$\pm$}1.3 & 47.2\scriptsize{$\pm$}1.5 & 51.8\scriptsize{$\pm$}2.0 & 55.0\scriptsize{$\pm$}2.4 & 47.6\scriptsize{$\pm$}2.1 & 55.8\scriptsize{$\pm$}1.2 & 54.0\scriptsize{$\pm$}1.5 & 56.0\scriptsize{$\pm$}3.1 \\
		GAT & 59.0\scriptsize{$\pm$}2.2 & 56.3\scriptsize{$\pm$}2.7 & 63.7\scriptsize{$\pm$}1.9 & 56.4\scriptsize{$\pm$}2.4 & 48.6\scriptsize{$\pm$}3.2 & 53.0\scriptsize{$\pm$}1.6 & 51.5\scriptsize{$\pm$}1.4 & 67.3\scriptsize{$\pm$}2.5 & 44.8\scriptsize{$\pm$}1.8 & 48.5\scriptsize{$\pm$}0.7 & 46.3\scriptsize{$\pm$}2.0 & 56.3\scriptsize{$\pm$}1.0 \\
		GMT & 52.1\scriptsize{$\pm$1.6} & 50.7\scriptsize{$\pm$3.1} & 51.0\scriptsize{$\pm$5.8} & 49.4\scriptsize{$\pm$1.2} & 55.8\scriptsize{$\pm$1.7} & 50.6\scriptsize{$\pm$0.7} & 51.5\scriptsize{$\pm$2.1} & 50.3\scriptsize{$\pm$4.5} & 45.5\scriptsize{$\pm$2.7} & 49.6\scriptsize{$\pm$4.6} & 57.1\scriptsize{$\pm$1.1} & 51.4\scriptsize{$\pm$1.2} \\
		
		\midrule
		Co-teaching & 56.4\scriptsize{$\pm$}2.1 & 62.2\scriptsize{$\pm$}1.7 & 61.2\scriptsize{$\pm$}2.5 & 50.5\scriptsize{$\pm$}1.3 & 42.9\scriptsize{$\pm$}2.0 & 53.7\scriptsize{$\pm$}1.9 & 55.1\scriptsize{$\pm$}2.3 & 61.3\scriptsize{$\pm$}1.4 & 45.9\scriptsize{$\pm$}2.2 & 39.9\scriptsize{$\pm$}1.1 & 48.1\scriptsize{$\pm$}2.4 & 53.8\scriptsize{$\pm$}0.7 \\
		Taylor-CE & 56.7\scriptsize{$\pm$}1.2 & 53.6\scriptsize{$\pm$}2.3 & 51.2\scriptsize{$\pm$}1.8 & 61.8\scriptsize{$\pm$}0.9 & 55.1\scriptsize{$\pm$}3.0 & 47.6\scriptsize{$\pm$}2.2 & 48.3\scriptsize{$\pm$}1.4 & 57.9\scriptsize{$\pm$}1.6 & 50.2\scriptsize{$\pm$}2.5 & 55.3\scriptsize{$\pm$}1.1 & 50.7\scriptsize{$\pm$}1.7 & 53.9\scriptsize{$\pm$}3.2 \\
		RTGNN & 66.9\scriptsize{$\pm$}2.0 & 49.7\scriptsize{$\pm$}1.3 & 40.7\scriptsize{$\pm$}1.9 & 53.4\scriptsize{$\pm$}3.0 & 48.6\scriptsize{$\pm$}1.7 & 60.2\scriptsize{$\pm$}2.3 & 55.4\scriptsize{$\pm$}0.8 & 30.5\scriptsize{$\pm$}2.0 & 59.1\scriptsize{$\pm$}3.1 & 43.9\scriptsize{$\pm$}1.5 & 55.1\scriptsize{$\pm$}1.0 & 62.9\scriptsize{$\pm$}2.4 \\
		OMG & 63.2\scriptsize{$\pm$}1.5 & 61.3\scriptsize{$\pm$}0.8 & 59.1\scriptsize{$\pm$}2.2 & 54.0\scriptsize{$\pm$}1.9 & 47.9\scriptsize{$\pm$}1.3 & 56.1\scriptsize{$\pm$}2.5 & 59.0\scriptsize{$\pm$}1.7 & 68.5\scriptsize{$\pm$}2.8 & 46.5\scriptsize{$\pm$}1.1 & 43.3\scriptsize{$\pm$}0.7 & 50.0\scriptsize{$\pm$}1.0 & 59.7\scriptsize{$\pm$}2.1 \\
		SPORT & 60.7\scriptsize{$\pm$}2.0 & 53.2\scriptsize{$\pm$}1.5 & 58.3\scriptsize{$\pm$}3.3 & 58.0\scriptsize{$\pm$}1.2 & 49.2\scriptsize{$\pm$}2.3 & 57.1\scriptsize{$\pm$}3.1 & 54.6\scriptsize{$\pm$}0.8 & 67.3\scriptsize{$\pm$}2.6 & 45.5\scriptsize{$\pm$}0.7 & 59.4\scriptsize{$\pm$}1.0 & 49.9\scriptsize{$\pm$}2.1 & 59.9\scriptsize{$\pm$}2.5 \\
		\midrule
		CoCo & 54.4\scriptsize{$\pm$}2.2 & 51.7\scriptsize{$\pm$}1.6 & 49.7\scriptsize{$\pm$}0.9 & 56.0\scriptsize{$\pm$}3.2 & 45.1\scriptsize{$\pm$}2.7 & 47.1\scriptsize{$\pm$}1.0 & 55.9\scriptsize{$\pm$}3.3 & 57.9\scriptsize{$\pm$}2.0 & 50.7\scriptsize{$\pm$}1.8 & 36.5\scriptsize{$\pm$}1.3 & 49.7\scriptsize{$\pm$}2.5 & 52.1\scriptsize{$\pm$}0.6 \\
		DEAL & 59.1\scriptsize{$\pm$}3.0 & 59.6\scriptsize{$\pm$}2.2 & 56.7\scriptsize{$\pm$}1.7 & 56.0\scriptsize{$\pm$}0.8 & 52.1\scriptsize{$\pm$}1.3 & 56.5\scriptsize{$\pm$}0.9 & 57.6\scriptsize{$\pm$}2.5 & 70.9\scriptsize{$\pm$}1.6 & 44.3\scriptsize{$\pm$}1.4 & 54.1\scriptsize{$\pm$}3.1 & 50.6\scriptsize{$\pm$}2.0 & 57.0\scriptsize{$\pm$}1.2 \\
		SGDA & 61.4\scriptsize{$\pm$}1.5 & 45.1\scriptsize{$\pm$}0.9 & 58.0\scriptsize{$\pm$}1.7 & 52.0\scriptsize{$\pm$}2.0 & 51.2\scriptsize{$\pm$}1.2 & 41.1\scriptsize{$\pm$}0.7 & 59.4\scriptsize{$\pm$}2.3 & 69.1\scriptsize{$\pm$}3.4 & 45.1\scriptsize{$\pm$}1.1 & 48.5\scriptsize{$\pm$}2.2 & 46.3\scriptsize{$\pm$}0.6 & 54.0\scriptsize{$\pm$}2.0 \\
		A2GNN & 57.0\scriptsize{$\pm$}1.8 & 50.4\scriptsize{$\pm$}2.1 & 57.6\scriptsize{$\pm$}1.5 & 59.5\scriptsize{$\pm$}2.0 & 54.0\scriptsize{$\pm$}1.4 & 45.8\scriptsize{$\pm$}0.9 & 49.9\scriptsize{$\pm$}3.3 & 63.7\scriptsize{$\pm$}2.5 & 41.5\scriptsize{$\pm$}1.0 & 56.0\scriptsize{$\pm$}0.7 & 46.5\scriptsize{$\pm$}1.8 & 62.3\scriptsize{$\pm$}1.2 \\
		StruRW & 61.7\scriptsize{$\pm$}2.3 & 54.5\scriptsize{$\pm$}1.4 & 48.2\scriptsize{$\pm$}1.8 & 56.0\scriptsize{$\pm$}0.9 & 46.3\scriptsize{$\pm$}1.6 & 61.1\scriptsize{$\pm$}3.0 & 55.7\scriptsize{$\pm$}2.1 & 42.9\scriptsize{$\pm$}0.5 & 53.3\scriptsize{$\pm$}1.2 & 51.4\scriptsize{$\pm$}0.9 & 52.8\scriptsize{$\pm$}3.1 & 61.7\scriptsize{$\pm$}2.4 \\
		PA-BOTH & 60.5\scriptsize{$\pm$}2.0 & 54.8\scriptsize{$\pm$}1.1 & 57.6\scriptsize{$\pm$}1.9 & 59.4\scriptsize{$\pm$}2.3 & 53.0\scriptsize{$\pm$}1.4 & 54.1\scriptsize{$\pm$}2.2 & 60.7\scriptsize{$\pm$}3.0 & 67.1\scriptsize{$\pm$}0.8 & 52.1\scriptsize{$\pm$}2.3 & 59.1\scriptsize{$\pm$}1.7 & 44.7\scriptsize{$\pm$}2.5 & 55.3\scriptsize{$\pm$}1.3 \\
		\midrule
		ROAD & 56.6\scriptsize{$\pm$2.2} & 61.3\scriptsize{$\pm$1.3} & 52.2\scriptsize{$\pm$2.1} & 59.4\scriptsize{$\pm$2.0} & 55.0\scriptsize{$\pm$2.5} & 51.1\scriptsize{$\pm$2.3} & 59.1\scriptsize{$\pm$2.2} & 63.8\scriptsize{$\pm$1.9} & 56.6\scriptsize{$\pm$2.2} & 59.4\scriptsize{$\pm$3.0} & 58.7\scriptsize{$\pm$2.0} & 60.1\scriptsize{$\pm$1.8} \\
		ALEX & 60.8\scriptsize{$\pm$2.4} & 63.3\scriptsize{$\pm$3.3} & 64.1\scriptsize{$\pm$2.6} & \textbf{64.1\scriptsize{$\pm$2.4}} & 60.5\scriptsize{$\pm$1.9} & 56.9\scriptsize{$\pm$2.9} & 59.6\scriptsize{$\pm$2.0} & 62.5\scriptsize{$\pm$2.3} & 63.7\scriptsize{$\pm$2.6} & 51.9\scriptsize{$\pm$1.8} & \textbf{61.2\scriptsize{$\pm$1.9}} & 63.6\scriptsize{$\pm$3.0} \\
		\midrule
		\method{} & \textbf{70.1\scriptsize{$\pm$2.1}} & \textbf{65.6\scriptsize{$\pm$1.8}} & \textbf{66.7\scriptsize{$\pm$2.4}} & 63.9\scriptsize{$\pm$1.7} & \textbf{59.7\scriptsize{$\pm$2.0}} & \textbf{65.9\scriptsize{$\pm$1.6}} & \textbf{65.8\scriptsize{$\pm$2.3}} & \textbf{72.3\scriptsize{$\pm$2.1}} & \textbf{64.2\scriptsize{$\pm$1.2}} & \textbf{63.6\scriptsize{$\pm$1.8}} & 59.1\scriptsize{$\pm$2.3} & \textbf{65.6\scriptsize{$\pm$2.0}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule
		Methods & M0$\rightarrow$M1 & M1$\rightarrow$M0 & M0$\rightarrow$M2 & M2$\rightarrow$M0 & M0$\rightarrow$M3 & M3$\rightarrow$M0 & M1$\rightarrow$M2 & M2$\rightarrow$M1 & M1$\rightarrow$M3 & M3$\rightarrow$M1 & M2$\rightarrow$M3 & M3$\rightarrow$M2 \\ \midrule
		WL & 57.5\scriptsize{$\pm$1.2} & 48.8\scriptsize{$\pm$1.2} & 52.9\scriptsize{$\pm$1.2} & 54.2\scriptsize{$\pm$2.4} & 46.2\scriptsize{$\pm$1.8} & 47.4\scriptsize{$\pm$3.4} & 53.9\scriptsize{$\pm$2.7} & 63.9\scriptsize{$\pm$2.1} & 44.8\scriptsize{$\pm$1.7} & 41.3\scriptsize{$\pm$1.1} & 46.7\scriptsize{$\pm$3.2} & 45.7\scriptsize{$\pm$3.9} \\
        PathNN & 45.6\scriptsize{$\pm$2.3} & 60.3\scriptsize{$\pm$2.7} & 59.5\scriptsize{$\pm$2.8} & 52.8\scriptsize{$\pm$1.5} & 48.7\scriptsize{$\pm$1.9} & 47.9\scriptsize{$\pm$4.1} & 57.4\scriptsize{$\pm$0.9} & 68.2\scriptsize{$\pm$1.5} & 50.6\scriptsize{$\pm$1.6} & 58.0\scriptsize{$\pm$2.7} & 51.2\scriptsize{$\pm$1.4} & 59.6\scriptsize{$\pm$0.6} \\
		GCN & 61.1\scriptsize{$\pm$2.1} & 52.0\scriptsize{$\pm$0.9} & 43.6\scriptsize{$\pm$1.8} & 47.8\scriptsize{$\pm$1.4} & 47.1\scriptsize{$\pm$3.3} & 56.2\scriptsize{$\pm$2.6} & 51.8\scriptsize{$\pm$1.9} & 34.2\scriptsize{$\pm$2.0} & 54.2\scriptsize{$\pm$1.5} & 36.6\scriptsize{$\pm$0.7} & 50.8\scriptsize{$\pm$2.2} & 57.9\scriptsize{$\pm$1.5} \\
		GIN & 51.4\scriptsize{$\pm$0.6} & 47.7\scriptsize{$\pm$1.4} & 49.9\scriptsize{$\pm$3.6} & 57.0\scriptsize{$\pm$2.9} & 45.5\scriptsize{$\pm$1.4} & 46.5\scriptsize{$\pm$4.3} & 52.0\scriptsize{$\pm$3.5} & 53.9\scriptsize{$\pm$3.1} & 46.7\scriptsize{$\pm$1.9} & 54.7\scriptsize{$\pm$1.7} & 55.4\scriptsize{$\pm$2.1} & 55.7\scriptsize{$\pm$2.8} \\
		GAT & 59.4\scriptsize{$\pm$0.9} & 56.0\scriptsize{$\pm$1.7} & 63.4\scriptsize{$\pm$1.4} & 57.1\scriptsize{$\pm$0.8} & 49.3\scriptsize{$\pm$2.6} & 52.3\scriptsize{$\pm$3.1} & 52.8\scriptsize{$\pm$3.3} & 68.4\scriptsize{$\pm$2.5} & 45.0\scriptsize{$\pm$1.4} & 48.8\scriptsize{$\pm$3.3} & 45.7\scriptsize{$\pm$2.9} & 55.8\scriptsize{$\pm$1.8} \\
		GMT & 51.0\scriptsize{$\pm$1.7} & 49.9\scriptsize{$\pm$3.0} & 51.6\scriptsize{$\pm$1.3} & 51.5\scriptsize{$\pm$1.6} & 50.6\scriptsize{$\pm$1.6} & 49.3\scriptsize{$\pm$1.5} & 53.3\scriptsize{$\pm$2.7} & 50.4\scriptsize{$\pm$2.9} & 49.4\scriptsize{$\pm$2.0} & 52.1\scriptsize{$\pm$1.0} & 50.8\scriptsize{$\pm$1.1} & 50.5\scriptsize{$\pm$1.4} \\
		\midrule
		Co-teaching & 53.9\scriptsize{$\pm$3.3} & 61.0\scriptsize{$\pm$3.6} & 60.8\scriptsize{$\pm$2.1} & 49.9\scriptsize{$\pm$1.8} & 43.6\scriptsize{$\pm$0.7} & 53.3\scriptsize{$\pm$1.7} & 55.6\scriptsize{$\pm$2.6} & 62.0\scriptsize{$\pm$2.1} & 46.4\scriptsize{$\pm$1.5} & 39.1\scriptsize{$\pm$1.3} & 48.4\scriptsize{$\pm$1.9} & 54.0\scriptsize{$\pm$2.6} \\
		Taylor-CE & 56.3\scriptsize{$\pm$0.5} & 52.4\scriptsize{$\pm$1.7} & 50.3\scriptsize{$\pm$2.3} & 60.9\scriptsize{$\pm$1.8} & 53.9\scriptsize{$\pm$3.3} & 46.9\scriptsize{$\pm$0.6} & 49.4\scriptsize{$\pm$1.8} & 56.1\scriptsize{$\pm$1.4} & 49.9\scriptsize{$\pm$1.7} & 55.6\scriptsize{$\pm$2.2} & 49.9\scriptsize{$\pm$2.6} & 51.7\scriptsize{$\pm$1.5} \\
		RTGNN & 66.4\scriptsize{$\pm$3.0} & 48.1\scriptsize{$\pm$2.6} & 40.3\scriptsize{$\pm$2.4} & 52.2\scriptsize{$\pm$1.2} & 49.2\scriptsize{$\pm$0.7} & 60.9\scriptsize{$\pm$1.6} & 56.0\scriptsize{$\pm$2.3} & 31.2\scriptsize{$\pm$2.7} & 59.4\scriptsize{$\pm$1.6} & 43.3\scriptsize{$\pm$0.9} & 54.4\scriptsize{$\pm$4.2} & 62.4\scriptsize{$\pm$0.5} \\
		OMG & 62.6\scriptsize{$\pm$1.8} & 60.9\scriptsize{$\pm$1.6} & 58.6\scriptsize{$\pm$2.1} & 53.4\scriptsize{$\pm$1.7} & 47.2\scriptsize{$\pm$1.6} & 55.9\scriptsize{$\pm$0.9} & 58.0\scriptsize{$\pm$4.7} & 68.3\scriptsize{$\pm$3.3} & 47.1\scriptsize{$\pm$1.9} & 44.1\scriptsize{$\pm$1.8} & 49.6\scriptsize{$\pm$1.5} & 59.5\scriptsize{$\pm$1.7} \\
		SPORT & 60.6\scriptsize{$\pm$2.6} & 54.1\scriptsize{$\pm$2.7} & 56.7\scriptsize{$\pm$2.4} & 57.1\scriptsize{$\pm$1.8} & 48.0\scriptsize{$\pm$1.9} & 57.9\scriptsize{$\pm$3.3} & 53.1\scriptsize{$\pm$3.6} & 66.8\scriptsize{$\pm$1.5} & 45.8\scriptsize{$\pm$1.9} & 60.7\scriptsize{$\pm$0.7} & 48.7\scriptsize{$\pm$3.6} & 59.6\scriptsize{$\pm$1.6} \\
		\midrule
		CoCo & 53.3\scriptsize{$\pm$2.8} & 52.2\scriptsize{$\pm$0.5} & 47.4\scriptsize{$\pm$1.7} & 57.8\scriptsize{$\pm$1.6} & 45.8\scriptsize{$\pm$2.3} & 46.5\scriptsize{$\pm$1.5} & 55.1\scriptsize{$\pm$0.9} & 61.4\scriptsize{$\pm$1.8} & 50.3\scriptsize{$\pm$0.4} & 37.7\scriptsize{$\pm$3.3} & 50.6\scriptsize{$\pm$3.7} & 50.8\scriptsize{$\pm$2.6} \\
		DEAL & 56.9\scriptsize{$\pm$0.8} & 60.9\scriptsize{$\pm$1.3} & 56.2\scriptsize{$\pm$1.6} & 56.9\scriptsize{$\pm$1.9} & 50.3\scriptsize{$\pm$0.7} & 56.2\scriptsize{$\pm$2.5} & 59.3\scriptsize{$\pm$2.0} & 67.8\scriptsize{$\pm$3.1} & 46.6\scriptsize{$\pm$1.4} & 54.6\scriptsize{$\pm$1.4} & 51.7\scriptsize{$\pm$1.1} & 56.2\scriptsize{$\pm$1.5} \\
		SGDA & 59.3\scriptsize{$\pm$1.9} & 46.4\scriptsize{$\pm$2.3} & 57.2\scriptsize{$\pm$2.1} & 54.5\scriptsize{$\pm$2.7} & 49.3\scriptsize{$\pm$0.8} & 41.6\scriptsize{$\pm$1.7} & 56.1\scriptsize{$\pm$0.9} & 68.0\scriptsize{$\pm$2.3} & 46.0\scriptsize{$\pm$0.8} & 48.1\scriptsize{$\pm$1.5} & 46.5\scriptsize{$\pm$1.7} & 51.0\scriptsize{$\pm$1.3} \\
		A2GNN & 55.8\scriptsize{$\pm$0.9} & 52.4\scriptsize{$\pm$1.8} & 58.1\scriptsize{$\pm$2.7} & 56.5\scriptsize{$\pm$1.5} & 52.5\scriptsize{$\pm$1.7} & 46.6\scriptsize{$\pm$0.4} & 48.9\scriptsize{$\pm$0.9} & 65.2\scriptsize{$\pm$1.1} & 40.6\scriptsize{$\pm$2.6} & 53.5\scriptsize{$\pm$2.9} & 49.8\scriptsize{$\pm$2.3} & 60.1\scriptsize{$\pm$1.8} \\
		StruRW & 60.6\scriptsize{$\pm$1.4} & 55.4\scriptsize{$\pm$0.8} & 45.9\scriptsize{$\pm$1.9} & 58.0\scriptsize{$\pm$1.7} & 44.7\scriptsize{$\pm$2.2} & 61.9\scriptsize{$\pm$1.5} & 55.2\scriptsize{$\pm$1.8} & 39.6\scriptsize{$\pm$0.6} & 52.6\scriptsize{$\pm$1.4} & 51.8\scriptsize{$\pm$2.4} & 53.1\scriptsize{$\pm$1.8} & 59.7\scriptsize{$\pm$1.6} \\
		PA-BOTH & 59.3\scriptsize{$\pm$2.2} & 56.6\scriptsize{$\pm$2.8} & 58.3\scriptsize{$\pm$2.1} & 60.1\scriptsize{$\pm$1.9} & 51.6\scriptsize{$\pm$0.9} & 53.5\scriptsize{$\pm$1.4} & 60.3\scriptsize{$\pm$1.8} & 67.9\scriptsize{$\pm$2.2} & 50.6\scriptsize{$\pm$1.5} & 60.5\scriptsize{$\pm$1.8} & 46.0\scriptsize{$\pm$4.1} & 57.2\scriptsize{$\pm$1.7} \\
		\midrule
		ROAD & 60.1\scriptsize{$\pm$2.2} & 62.6\scriptsize{$\pm$2.8} & 61.5\scriptsize{$\pm$2.0} & 57.0\scriptsize{$\pm$1.6} & 55.5\scriptsize{$\pm$1.9} & 52.0\scriptsize{$\pm$2.2} & 60.3\scriptsize{$\pm$2.7} & 71.1\scriptsize{$\pm$2.2} & 53.5\scriptsize{$\pm$1.9} & 61.5\scriptsize{$\pm$2.7} & 54.0\scriptsize{$\pm$2.3} & 57.4\scriptsize{$\pm$1.9} \\
		ALEX & 63.8\scriptsize{$\pm$2.1} & 62.9\scriptsize{$\pm$1.8} & \textbf{64.7\scriptsize{$\pm$2.0}} & \textbf{63.4\scriptsize{$\pm$2.3}} & 56.5\scriptsize{$\pm$2.4} & 54.8\scriptsize{$\pm$1.6} & 61.4\scriptsize{$\pm$2.5} & 70.3\scriptsize{$\pm$2.3} & 55.0\scriptsize{$\pm$1.5} & 61.2\scriptsize{$\pm$1.8} & 59.5\scriptsize{$\pm$2.9} & 57.5\scriptsize{$\pm$2.3} \\
		\midrule
		\method{} & \textbf{67.8\scriptsize{$\pm$2.1}} & \textbf{61.7\scriptsize{$\pm$2.5}} & 64.5\scriptsize{$\pm$1.8} & 62.9\scriptsize{$\pm$2.3} & \textbf{59.7\scriptsize{$\pm$1.4}} & \textbf{64.3\scriptsize{$\pm$1.5}} & \textbf{62.4\scriptsize{$\pm$2.4}} & \textbf{70.9\scriptsize{$\pm$2.5}} & \textbf{60.8\scriptsize{$\pm$2.4}} & \textbf{65.1\scriptsize{$\pm$1.5}} & \textbf{60.2\scriptsize{$\pm$2.0}} & \textbf{65.4\scriptsize{$\pm$1.5}} \\
		\bottomrule
	\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
		\toprule
		Methods & M0$\rightarrow$M1 & M1$\rightarrow$M0 & M0$\rightarrow$M2 & M2$\rightarrow$M0 & M0$\rightarrow$M3 & M3$\rightarrow$M0 & M1$\rightarrow$M2 & M2$\rightarrow$M1 & M1$\rightarrow$M3 & M3$\rightarrow$M1 & M2$\rightarrow$M3 & M3$\rightarrow$M2 \\ \midrule
		WL & 56.7\scriptsize{$\pm$3.8} & 50.9\scriptsize{$\pm$4.5} & 54.4\scriptsize{$\pm$4.8} & 51.9\scriptsize{$\pm$2.1} & 46.4\scriptsize{$\pm$1.5} & 45.9\scriptsize{$\pm$1.3} & 55.1\scriptsize{$\pm$2.2} & 64.5\scriptsize{$\pm$1.8} & 42.2\scriptsize{$\pm$1.2} & 43.0\scriptsize{$\pm$3.9} & 46.6\scriptsize{$\pm$3.1} & 48.6\scriptsize{$\pm$0.8} \\
        PathNN & 43.7\scriptsize{$\pm$2.2} & 59.8\scriptsize{$\pm$4.1} & 56.9\scriptsize{$\pm$3.3} & 51.7\scriptsize{$\pm$4.2} & 50.1\scriptsize{$\pm$4.3} & 45.2\scriptsize{$\pm$2.6} & 58.0\scriptsize{$\pm$2.5} & 69.2\scriptsize{$\pm$3.0} & 51.1\scriptsize{$\pm$2.1} & 55.8\scriptsize{$\pm$2.2} & 50.3\scriptsize{$\pm$3.4} & 59.2\scriptsize{$\pm$1.6} \\
		GCN & 61.8\scriptsize{$\pm$2.0} & 51.0\scriptsize{$\pm$2.7} & 41.5\scriptsize{$\pm$3.0} & 48.2\scriptsize{$\pm$4.2} & 46.7\scriptsize{$\pm$3.9} & 57.1\scriptsize{$\pm$1.4} & 53.5\scriptsize{$\pm$4.0} & 35.5\scriptsize{$\pm$4.3} & 56.4\scriptsize{$\pm$1.5} & 34.3\scriptsize{$\pm$2.5} & 50.1\scriptsize{$\pm$1.4} & 59.7\scriptsize{$\pm$3.9} \\
		GIN & 48.9\scriptsize{$\pm$1.8} & 48.0\scriptsize{$\pm$2.3} & 48.2\scriptsize{$\pm$2.2} & 55.7\scriptsize{$\pm$3.5} & 47.5\scriptsize{$\pm$3.1} & 44.5\scriptsize{$\pm$2.3} & 53.4\scriptsize{$\pm$3.0} & 55.8\scriptsize{$\pm$2.9} & 47.2\scriptsize{$\pm$3.7} & 52.8\scriptsize{$\pm$2.8} & 56.6\scriptsize{$\pm$1.7} & 55.1\scriptsize{$\pm$3.2} \\
		GAT & 59.8\scriptsize{$\pm$1.7} & 53.2\scriptsize{$\pm$1.6} & 63.2\scriptsize{$\pm$2.4} & 58.2\scriptsize{$\pm$2.0} & 52.1\scriptsize{$\pm$4.4} & 53.1\scriptsize{$\pm$3.6} & 50.6\scriptsize{$\pm$4.1} & 66.8\scriptsize{$\pm$0.7} & 45.7\scriptsize{$\pm$4.0} & 47.6\scriptsize{$\pm$1.4} & 47.3\scriptsize{$\pm$1.1} & 56.1\scriptsize{$\pm$4.9} \\
		GMT & 54.7\scriptsize{$\pm$1.2} & 51.0\scriptsize{$\pm$0.9} & 53.2\scriptsize{$\pm$1.9} & 50.5\scriptsize{$\pm$0.3} & 50.5\scriptsize{$\pm$2.8} & 50.5\scriptsize{$\pm$0.6} & 53.2\scriptsize{$\pm$1.6} & 48.4\scriptsize{$\pm$1.1} & 50.8\scriptsize{$\pm$1.8} & 51.1\scriptsize{$\pm$1.8} & 50.1\scriptsize{$\pm$2.1} & 49.8\scriptsize{$\pm$1.1} \\
		\midrule
		Co-teaching & 55.4\scriptsize{$\pm$1.5} & 60.8\scriptsize{$\pm$1.0} & 63.2\scriptsize{$\pm$3.2} & 51.2\scriptsize{$\pm$2.7} & 42.0\scriptsize{$\pm$4.7} & 55.4\scriptsize{$\pm$4.0} & 55.7\scriptsize{$\pm$1.9} & 61.3\scriptsize{$\pm$3.3} & 48.4\scriptsize{$\pm$4.6} & 38.2\scriptsize{$\pm$4.5} & 49.5\scriptsize{$\pm$3.2} & 53.7\scriptsize{$\pm$2.8} \\
		Taylor-CE & 56.5\scriptsize{$\pm$3.3} & 51.3\scriptsize{$\pm$3.8} & 48.9\scriptsize{$\pm$3.1} & 62.5\scriptsize{$\pm$2.3} & 54.6\scriptsize{$\pm$2.1} & 46.8\scriptsize{$\pm$4.4} & 48.6\scriptsize{$\pm$3.7} & 58.3\scriptsize{$\pm$1.7} & 51.4\scriptsize{$\pm$4.6} & 53.3\scriptsize{$\pm$4.3} & 51.8\scriptsize{$\pm$2.4} & 52.7\scriptsize{$\pm$1.9} \\
		RTGNN & 68.7\scriptsize{$\pm$1.3} & 46.6\scriptsize{$\pm$4.8} & 42.9\scriptsize{$\pm$3.0} & 53.4\scriptsize{$\pm$3.4} & 47.2\scriptsize{$\pm$1.5} & 60.5\scriptsize{$\pm$4.7} & 55.7\scriptsize{$\pm$3.5} & 28.5\scriptsize{$\pm$2.7} & 60.4\scriptsize{$\pm$2.0} & 41.5\scriptsize{$\pm$4.0} & 52.9\scriptsize{$\pm$2.8} & 62.2\scriptsize{$\pm$2.3} \\
		OMG & 63.0\scriptsize{$\pm$4.2} & 61.9\scriptsize{$\pm$3.6} & 57.7\scriptsize{$\pm$3.5} & 55.0\scriptsize{$\pm$2.3} & 45.4\scriptsize{$\pm$1.8} & 58.4\scriptsize{$\pm$1.9} & 59.7\scriptsize{$\pm$2.2} & 68.9\scriptsize{$\pm$3.7} & 46.0\scriptsize{$\pm$2.9} & 41.7\scriptsize{$\pm$3.6} & 49.4\scriptsize{$\pm$3.7} & 61.7\scriptsize{$\pm$1.4} \\
		SPORT & 61.7\scriptsize{$\pm$2.7} & 54.3\scriptsize{$\pm$4.8} & 56.0\scriptsize{$\pm$4.2} & 55.9\scriptsize{$\pm$2.9} & 47.9\scriptsize{$\pm$2.6} & 60.7\scriptsize{$\pm$4.5} & 53.5\scriptsize{$\pm$1.6} & 64.5\scriptsize{$\pm$2.5} & 45.5\scriptsize{$\pm$2.9} & 62.7\scriptsize{$\pm$3.2} & 47.6\scriptsize{$\pm$3.8} & 57.0\scriptsize{$\pm$4.9} \\
		\midrule
		Coco & 54.1\scriptsize{$\pm$3.7} & 51.3\scriptsize{$\pm$3.4} & 45.2\scriptsize{$\pm$3.3} & 59.9\scriptsize{$\pm$3.2} & 46.4\scriptsize{$\pm$4.1} & 45.0\scriptsize{$\pm$4.4} & 56.5\scriptsize{$\pm$1.3} & 58.8\scriptsize{$\pm$2.8} & 51.8\scriptsize{$\pm$1.1} & 37.5\scriptsize{$\pm$1.2} & 52.9\scriptsize{$\pm$4.6} & 50.9\scriptsize{$\pm$1.9} \\
		DEAL & 59.8\scriptsize{$\pm$3.8} & 60.8\scriptsize{$\pm$2.1} & 54.2\scriptsize{$\pm$2.1} & 57.6\scriptsize{$\pm$4.9} & 50.0\scriptsize{$\pm$2.6} & 56.0\scriptsize{$\pm$4.5} & 59.6\scriptsize{$\pm$1.9} & 68.7\scriptsize{$\pm$2.1} & 48.7\scriptsize{$\pm$4.0} & 52.1\scriptsize{$\pm$3.2} & 51.1\scriptsize{$\pm$3.5} & 57.2\scriptsize{$\pm$2.6} \\
		SGDA & 58.1\scriptsize{$\pm$3.1} & 46.5\scriptsize{$\pm$2.4} & 55.9\scriptsize{$\pm$3.0} & 57.0\scriptsize{$\pm$4.3} & 48.6\scriptsize{$\pm$3.1} & 43.5\scriptsize{$\pm$1.5} & 53.9\scriptsize{$\pm$2.7} & 70.3\scriptsize{$\pm$2.4} & 45.0\scriptsize{$\pm$3.4} & 46.2\scriptsize{$\pm$2.8} & 47.1\scriptsize{$\pm$1.0} & 52.2\scriptsize{$\pm$4.9} \\
		A2GNN & 57.1\scriptsize{$\pm$4.0} & 51.4\scriptsize{$\pm$1.6} & 57.3\scriptsize{$\pm$4.4} & 57.6\scriptsize{$\pm$2.6} & 51.9\scriptsize{$\pm$3.4} & 44.6\scriptsize{$\pm$4.9} & 48.0\scriptsize{$\pm$2.0} & 65.6\scriptsize{$\pm$1.2} & 42.3\scriptsize{$\pm$4.5} & 56.3\scriptsize{$\pm$1.4} & 52.0\scriptsize{$\pm$2.0} & 57.4\scriptsize{$\pm$3.9} \\
		StruRW & 60.3\scriptsize{$\pm$3.6} & 56.1\scriptsize{$\pm$2.0} & 43.0\scriptsize{$\pm$4.7} & 56.6\scriptsize{$\pm$1.2} & 44.9\scriptsize{$\pm$2.2} & 59.7\scriptsize{$\pm$3.3} & 55.7\scriptsize{$\pm$2.9} & 38.6\scriptsize{$\pm$3.6} & 53.8\scriptsize{$\pm$3.8} & 52.2\scriptsize{$\pm$2.7} & 52.4\scriptsize{$\pm$2.3} & 58.0\scriptsize{$\pm$1.8} \\
		PA-BOTH & 60.9\scriptsize{$\pm$2.8} & 55.8\scriptsize{$\pm$4.7} & 60.7\scriptsize{$\pm$2.3} & 60.4\scriptsize{$\pm$4.8} & 51.1\scriptsize{$\pm$1.6} & 51.4\scriptsize{$\pm$1.7} & 62.3\scriptsize{$\pm$2.5} & 66.8\scriptsize{$\pm$3.0} & 49.7\scriptsize{$\pm$4.6} & 60.6\scriptsize{$\pm$3.6} & 48.2\scriptsize{$\pm$3.9} & 57.8\scriptsize{$\pm$4.3} \\
		\midrule
		ROAD & 64.3\scriptsize{$\pm$1.8} & 60.6\scriptsize{$\pm$1.7} & 61.0\scriptsize{$\pm$2.9} & 57.7\scriptsize{$\pm$2.0} & 56.9\scriptsize{$\pm$2.7} & 56.4\scriptsize{$\pm$1.8} & 63.2\scriptsize{$\pm$2.1} & 68.3\scriptsize{$\pm$2.0} & 47.7\scriptsize{$\pm$1.7} & 59.2\scriptsize{$\pm$2.6} & 51.2\scriptsize{$\pm$1.9} & 63.1\scriptsize{$\pm$2.2} \\
		ALEX & 65.3\scriptsize{$\pm$2.7} & 63.5\scriptsize{$\pm$2.3} & \textbf{64.2\scriptsize{$\pm$3.1}} & \textbf{65.8\scriptsize{$\pm$2.1}} & 56.4\scriptsize{$\pm$2.2} & 54.1\scriptsize{$\pm$2.6} & 64.2\scriptsize{$\pm$1.9} & 70.0\scriptsize{$\pm$2.0} & 56.5\scriptsize{$\pm$1.9} & 62.1\scriptsize{$\pm$2.1} & 58.5\scriptsize{$\pm$2.2} & 62.0\scriptsize{$\pm$2.5} \\
		\midrule
		\method{} & \textbf{70.1\scriptsize{$\pm$2.1}} & \textbf{65.6\scriptsize{$\pm$1.8}} & 63.7\scriptsize{$\pm$2.4} & 63.9\scriptsize{$\pm$1.7} & \textbf{58.7\scriptsize{$\pm$2.0}} & \textbf{61.9\scriptsize{$\pm$1.6}} & \textbf{65.8\scriptsize{$\pm$2.1}} & \textbf{71.3\scriptsize{$\pm$1.7}} & \textbf{62.2\scriptsize{$\pm$1.9}} & \textbf{63.6\scriptsize{$\pm$1.8}} & \textbf{60.1\scriptsize{$\pm$2.3}} & \textbf{64.6\scriptsize{$\pm$2.0}} \\
		\bottomrule
	\end{tabular}
